Lattices in Chip-Firing

We analyze the poset of moves in chip-firing, as defined by Klivans and Liscio. Answering a question of Propp, we show that the move poset forms the join-irreducibles of the poset of configurations. The proof involves a graph augmentation and an analysis of configurations in which only one firing move is available. We then use this framework to analyze the problem of chip-firing on a line, where the move poset is relevant to the problem of labeled chip-firing.

==> chips10 <==



\begin{tikzpicture}[scale=0.4]

\node at (0,2) {Sites};
\node at (-4,1) {-4};
\node at (-3,1) {-3};
\node at (-2,1) {-2};
\node at (-1,1) {-1};
\node at (0,1) {0};
\node at (1,1) {1};
\node at (2,1) {2};
\node at (3,1) {3};
\node at (4,1) {4};

\node at (10,2) {Sites};
\node at (6,1) {-4};
\node at (7,1) {-3};
\node at (8,1) {-2};
\node at (9,1) {-1};
\node at (10,1) {0};
\node at (11,1) {1};
\node at (12,1) {2};
\node at (13,1) {3};
\node at (14,1) {4};

\draw[black, thick] (0,0) -- (0,-10);
\draw[black, thick] (1,-2) -- (1,-9);
\draw[black, thick] (-1,-2) -- (-1,-9);
\draw[black, thick] (2,-5) -- (2,-9);
\draw[black, thick] (-2,-5) -- (-2,-9);
\draw[black, thick] (0,-1) -- (1,-2);
\draw[black, thick] (0,-1) -- (-1,-2);
\draw[black, thick] (0,-3) -- (2,-5);
\draw[black, thick] (0,-4) -- (1,-5);
\draw[black, thick] (0,-3) -- (-2,-5);
\draw[black, thick] (0,-4) -- (-1,-5);
\draw[black, thick] (0,-6) -- (3,-9);
\draw[black, thick] (0,-7) -- (2,-9);
\draw[black, thick] (0,-8) -- (1,-9);
\draw[black, thick] (0,-6) -- (-3,-9);
\draw[black, thick] (0,-7) -- (-2,-9);
\draw[black, thick] (0,-8) -- (-1,-9);
\draw[black, thick] (0,-10) -- (4,-14);
\draw[black, thick] (-1,-11) -- (3,-15);
\draw[black, thick] (-2,-12) -- (2,-16);
\draw[black, thick] (-3,-13) -- (1,-17);
\draw[black, thick] (-4,-14) -- (0,-18);
\draw[black, thick] (0,-10) -- (-4,-14);
\draw[black, thick] (1,-11) -- (-3,-15);
\draw[black, thick] (2,-12) -- (-2,-16);
\draw[black, thick] (3,-13) -- (-1,-17);
\draw[black, thick] (4,-14) -- (0,-18);
\draw[black, thick] (1,-2) -- (0,-6);
\draw[black, thick] (1,-4) -- (0,-7);
\draw[black, thick] (1,-5) -- (0,-8);
\draw[black, thick] (1,-7) -- (0,-9);
\draw[black, thick] (1,-9) -- (0,-10);
\draw[black, thick] (-1,-2) -- (0,-6);
\draw[black, thick] (-1,-4) -- (0,-7);
\draw[black, thick] (-1,-5) -- (0,-8);
\draw[black, thick] (-1,-7) -- (0,-9);
\draw[black, thick] (-1,-9) -- (0,-10);
\draw[black, thick] (2,-8) -- (1,-9);
\draw[black, thick] (2,-9) -- (1,-11);
\draw[black, thick] (-2,-8) -- (-1,-9);
\draw[black, thick] (-2,-9) -- (-1,-11);
\draw[black, thick] (3,-9) -- (2,-12);
\draw[black, thick] (-3,-9) -- (-2,-12);

\filldraw[black] (0,0) circle (2pt);
\filldraw[black] (0,-1) circle (2pt);
\filldraw[black] (0,-2) circle (2pt);
\filldraw[black] (0,-3) circle (2pt);
\filldraw[black] (0,-4) circle (2pt);
\filldraw[black] (0,-5) circle (2pt);
\filldraw[black] (0,-6) circle (2pt);
\filldraw[black] (0,-7) circle (2pt);
\filldraw[black] (0,-8) circle (2pt);
\filldraw[black] (0,-9) circle (2pt);
\filldraw[black] (0,-10) circle (2pt);
\filldraw[black] (0,-12) circle (2pt);
\filldraw[black] (0,-14) circle (2pt);
\filldraw[black] (0,-16) circle (2pt);
\filldraw[black] (0,-18) circle (2pt);
\filldraw[black] (1,-2) circle (2pt);
\filldraw[black] (1,-4) circle (2pt);
\filldraw[black] (1,-5) circle (2pt);
\filldraw[black] (1,-7) circle (2pt);
\filldraw[black] (1,-8) circle (2pt);
\filldraw[black] (1,-9) circle (2pt);
\filldraw[black] (1,-11) circle (2pt);
\filldraw[black] (1,-13) circle (2pt);
\filldraw[black] (1,-15) circle (2pt);
\filldraw[black] (1,-17) circle (2pt);
\filldraw[black] (-1,-2) circle (2pt);
\filldraw[black] (-1,-4) circle (2pt);
\filldraw[black] (-1,-5) circle (2pt);
\filldraw[black] (-1,-7) circle (2pt);
\filldraw[black] (-1,-8) circle (2pt);
\filldraw[black] (-1,-9) circle (2pt);
\filldraw[black] (-1,-11) circle (2pt);
\filldraw[black] (-1,-13) circle (2pt);
\filldraw[black] (-1,-15) circle (2pt);
\filldraw[black] (-1,-17) circle (2pt);
\filldraw[black] (2,-5) circle (2pt);
\filldraw[black] (2,-8) circle (2pt);
\filldraw[black] (2,-9) circle (2pt);
\filldraw[black] (2,-12) circle (2pt);
\filldraw[black] (2,-14) circle (2pt);
\filldraw[black] (2,-16) circle (2pt);
\filldraw[black] (-2,-5) circle (2pt);
\filldraw[black] (-2,-8) circle (2pt);
\filldraw[black] (-2,-9) circle (2pt);
\filldraw[black] (-2,-12) circle (2pt);
\filldraw[black] (-2,-14) circle (2pt);
\filldraw[black] (-2,-16) circle (2pt);
\filldraw[black] (3,-9) circle (2pt);
\filldraw[black] (3,-13) circle (2pt);
\filldraw[black] (3,-15) circle (2pt);
\filldraw[black] (-3,-9) circle (2pt);
\filldraw[black] (-3,-13) circle (2pt);
\filldraw[black] (-3,-15) circle (2pt);
\filldraw[black] (4,-14) circle (2pt);
\filldraw[black] (-4,-14) circle (2pt);

\draw[black, thick] (10,0) -- (10,-18);
\draw[black, thick] (11,-2) -- (11,-17);
\draw[black, thick] (9,-2) -- (9,-17);
\draw[black, thick] (12,-5) -- (12,-16);
\draw[black, thick] (8,-5) -- (8,-16);
\draw[black, thick] (13,-9) -- (13,-15);
\draw[black, thick] (7,-9) -- (7,-15);
\draw[black, thick] (10,-1) -- (11,-2);
\draw[black, thick] (10,-1) -- (9,-2);
\draw[black, thick] (10,-3) -- (12,-5);
\draw[black, thick] (10,-4) -- (11,-5);
\draw[black, thick] (10,-3) -- (8,-5);
\draw[black, thick] (10,-4) -- (9,-5);
\draw[black, thick] (10,-6) -- (13,-9);
\draw[black, thick] (10,-7) -- (12,-9);
\draw[black, thick] (10,-8) -- (11,-9);
\draw[black, thick] (10,-6) -- (7,-9);
\draw[black, thick] (10,-7) -- (8,-9);
\draw[black, thick] (10,-8) -- (9,-9);
\draw[black, thick] (10,-10) -- (14,-14);
\draw[black, thick] (10,-12) -- (13,-15);
\draw[black, thick] (10,-14) -- (12,-16);
\draw[black, thick] (10,-16) -- (11,-17);
\draw[black, thick] (10,-10) -- (6,-14);
\draw[black, thick] (10,-12) -- (7,-15);
\draw[black, thick] (10,-14) -- (8,-16);
\draw[black, thick] (10,-16) -- (9,-17);
\draw[black, thick] (11,-2) -- (10,-7);
\draw[black, thick] (11,-4) -- (10,-8);
\draw[black, thick] (11,-5) -- (10,-9);
\draw[black, thick] (11,-8) -- (10,-10);
\draw[black, thick] (11,-9) -- (10,-12);
\draw[black, thick] (11,-11) -- (10,-14);
\draw[black, thick] (11,-13) -- (10,-16);
\draw[black, thick] (11,-15) -- (10,-18);
\draw[black, thick] (9,-2) -- (10,-7);
\draw[black, thick] (9,-4) -- (10,-8);
\draw[black, thick] (9,-5) -- (10,-9);
\draw[black, thick] (9,-8) -- (10,-10);
\draw[black, thick] (9,-9) -- (10,-12);
\draw[black, thick] (9,-11) -- (10,-14);
\draw[black, thick] (9,-13) -- (10,-16);
\draw[black, thick] (9,-15) -- (10,-18);
\draw[black, thick] (12,-5) -- (11,-9);
\draw[black, thick] (12,-8) -- (11,-11);
\draw[black, thick] (12,-9) -- (11,-13);
\draw[black, thick] (12,-12) -- (11,-15);
\draw[black, thick] (12,-14) -- (11,-17);
\draw[black, thick] (8,-5) -- (9,-9);
\draw[black, thick] (8,-8) -- (9,-11);
\draw[black, thick] (8,-9) -- (9,-13);
\draw[black, thick] (8,-12) -- (9,-15);
\draw[black, thick] (8,-14) -- (9,-17);
\draw[black, thick] (13,-9) -- (12,-14);
\draw[black, thick] (13,-13) -- (12,-16);
\draw[black, thick] (7,-9) -- (8,-14);
\draw[black, thick] (7,-13) -- (8,-16);

\filldraw[black] (10,0) circle (2pt);
\filldraw[black] (10,-1) circle (2pt);
\filldraw[black] (10,-2) circle (2pt);
\filldraw[black] (10,-3) circle (2pt);
\filldraw[black] (10,-4) circle (2pt);
\filldraw[black] (10,-5) circle (2pt);
\filldraw[black] (10,-6) circle (2pt);
\filldraw[black] (10,-7) circle (2pt);
\filldraw[black] (10,-8) circle (2pt);
\filldraw[black] (10,-9) circle (2pt);
\filldraw[black] (10,-10) circle (2pt);
\filldraw[black] (10,-12) circle (2pt);
\filldraw[black] (10,-14) circle (2pt);
\filldraw[black] (10,-16) circle (2pt);
\filldraw[black] (10,-18) circle (2pt);
\filldraw[black] (11,-2) circle (2pt);
\filldraw[black] (11,-4) circle (2pt);
\filldraw[black] (11,-5) circle (2pt);
\filldraw[black] (11,-7) circle (2pt);
\filldraw[black] (11,-8) circle (2pt);
\filldraw[black] (11,-9) circle (2pt);
\filldraw[black] (11,-11) circle (2pt);
\filldraw[black] (11,-13) circle (2pt);
\filldraw[black] (11,-15) circle (2pt);
\filldraw[black] (11,-17) circle (2pt);
\filldraw[black] (9,-2) circle (2pt);
\filldraw[black] (9,-4) circle (2pt);
\filldraw[black] (9,-5) circle (2pt);
\filldraw[black] (9,-7) circle (2pt);
\filldraw[black] (9,-8) circle (2pt);
\filldraw[black] (9,-9) circle (2pt);
\filldraw[black] (9,-11) circle (2pt);
\filldraw[black] (9,-13) circle (2pt);
\filldraw[black] (9,-15) circle (2pt);
\filldraw[black] (9,-17) circle (2pt);
\filldraw[black] (12,-5) circle (2pt);
\filldraw[black] (12,-8) circle (2pt);
\filldraw[black] (12,-9) circle (2pt);
\filldraw[black] (12,-12) circle (2pt);
\filldraw[black] (12,-14) circle (2pt);
\filldraw[black] (12,-16) circle (2pt);
\filldraw[black] (8,-5) circle (2pt);
\filldraw[black] (8,-8) circle (2pt);
\filldraw[black] (8,-9) circle (2pt);
\filldraw[black] (8,-12) circle (2pt);
\filldraw[black] (8,-14) circle (2pt);
\filldraw[black] (8,-16) circle (2pt);
\filldraw[black] (13,-9) circle (2pt);
\filldraw[black] (13,-13) circle (2pt);
\filldraw[black] (13,-15) circle (2pt);
\filldraw[black] (7,-9) circle (2pt);
\filldraw[black] (7,-13) circle (2pt);
\filldraw[black] (7,-15) circle (2pt);
\filldraw[black] (14,-14) circle (2pt);
\filldraw[black] (6,-14) circle (2pt);


\end{tikzpicture}

==> chips10end.tex <==



\begin{tikzpicture}[scale=0.4]

\node at (0,2) {Sites};
\node at (-4,1) {-4};
\node at (-3,1) {-3};
\node at (-2,1) {-2};
\node at (-1,1) {-1};
\node at (0,1) {0};
\node at (1,1) {1};
\node at (2,1) {2};
\node at (3,1) {3};
\node at (4,1) {4};

%\node at (10,2) {Sites};
%\node at (6,1) {-4};
%\node at (7,1) {-3};
%\node at (8,1) {-2};
%\node at (9,1) {-1};
%\node at (10,1) {0};
%\node at (11,1) {1};
%\node at (12,1) {2};
%\node at (13,1) {3};
%\node at (14,1) {4};

\draw[black, thick] (0,0) -- (4,-4);
\draw[black, thick] (-1,-1) -- (3,-5);
\draw[black, thick] (-2,-2) -- (2,-6);
\draw[black, thick] (-3,-3) -- (1,-7);
\draw[black, thick] (-4,-4) -- (0,-8);
\draw[black, thick] (0,0) -- (-4,-4);
\draw[black, thick] (1,-1) -- (-3,-5);
\draw[black, thick] (2,-2) -- (-2,-6);
\draw[black, thick] (3,-3) -- (-1,-7);
\draw[black, thick] (4,-4) -- (0,-8);


\filldraw[black] (0,0) circle (2pt);
\filldraw[black] (0,-2) circle (2pt);
\filldraw[black] (0,-4) circle (2pt);
\filldraw[black] (0,-6) circle (2pt);
\filldraw[black] (0,-8) circle (2pt);
\filldraw[black] (1,-1) circle (2pt);
\filldraw[black] (1,-3) circle (2pt);
\filldraw[black] (1,-5) circle (2pt);
\filldraw[black] (1,-7) circle (2pt);
\filldraw[black] (-1,-1) circle (2pt);
\filldraw[black] (-1,-3) circle (2pt);
\filldraw[black] (-1,-5) circle (2pt);
\filldraw[black] (-1,-7) circle (2pt);
\filldraw[black] (2,-2) circle (2pt);
\filldraw[black] (2,-4) circle (2pt);
\filldraw[black] (2,-6) circle (2pt);
\filldraw[black] (-2,-2) circle (2pt);
\filldraw[black] (-2,-4) circle (2pt);
\filldraw[black] (-2,-6) circle (2pt);
\filldraw[black] (3,-3) circle (2pt);
\filldraw[black] (3,-5) circle (2pt);
\filldraw[black] (-3,-3) circle (2pt);
\filldraw[black] (-3,-5) circle (2pt);
\filldraw[black] (4,-4) circle (2pt);
\filldraw[black] (-4,-4) circle (2pt);

\end{tikzpicture}

==> chips20 <==

\begin{tikzpicture}[scale=0.27]

\filldraw[black](0,0) circle(2 pt);
\filldraw[black](0,-1) circle(2 pt);
\filldraw[black](0,-2) circle(2 pt);
\filldraw[black](0,-3) circle(2 pt);
\filldraw[black](0,-4) circle(2 pt);
\filldraw[black](0,-5) circle(2 pt);
\filldraw[black](0,-6) circle(2 pt);
\filldraw[black](0,-7) circle(2 pt);
\filldraw[black](0,-8) circle(2 pt);
\filldraw[black](0,-9) circle(2 pt);
\filldraw[black](0,-10) circle(2 pt);
\filldraw[black](0,-11) circle(2 pt);
\filldraw[black](0,-12) circle(2 pt);
\filldraw[black](0,-13) circle(2 pt);
\filldraw[black](0,-14) circle(2 pt);
\filldraw[black](0,-15) circle(2 pt);
\filldraw[black](0,-16) circle(2 pt);
\filldraw[black](0,-17) circle(2 pt);
\filldraw[black](0,-18) circle(2 pt);
\filldraw[black](0,-19) circle(2 pt);
\filldraw[black](0,-20) circle(2 pt);
\filldraw[black](0,-21) circle(2 pt);
\filldraw[black](0,-22) circle(2 pt);
\filldraw[black](0,-23) circle(2 pt);
\filldraw[black](0,-24) circle(2 pt);
\filldraw[black](0,-25) circle(2 pt);
\filldraw[black](0,-26) circle(2 pt);
\filldraw[black](0,-27) circle(2 pt);
\filldraw[black](0,-28) circle(2 pt);
\filldraw[black](0,-29) circle(2 pt);
\filldraw[black](0,-30) circle(2 pt);
\filldraw[black](0,-31) circle(2 pt);
\filldraw[black](0,-32) circle(2 pt);
\filldraw[black](0,-33) circle(2 pt);
\filldraw[black](0,-34) circle(2 pt);
\filldraw[black](0,-35) circle(2 pt);
\filldraw[black](0,-36) circle(2 pt);
\filldraw[black](0,-37) circle(2 pt);
\filldraw[black](0,-38) circle(2 pt);
\filldraw[black](0,-39) circle(2 pt);
\filldraw[black](0,-40) circle(2 pt);
\filldraw[black](0,-41) circle(2 pt);
\filldraw[black](0,-42) circle(2 pt);
\filldraw[black](0,-43) circle(2 pt);
\filldraw[black](0,-44) circle(2 pt);
\filldraw[black](0,-45) circle(2 pt);
\filldraw[black](0,-47) circle(2 pt);
\filldraw[black](0,-49) circle(2 pt);
\filldraw[black](0,-51) circle(2 pt);
\filldraw[black](0,-53) circle(2 pt);
\filldraw[black](0,-55) circle(2 pt);
\filldraw[black](0,-57) circle(2 pt);
\filldraw[black](0,-59) circle(2 pt);
\filldraw[black](0,-61) circle(2 pt);
\filldraw[black](0,-63) circle(2 pt);
\filldraw[black](1,-2) circle(2 pt);
\filldraw[black](-1,-2) circle(2 pt);
\filldraw[black](1,-4) circle(2 pt);
\filldraw[black](-1,-4) circle(2 pt);
\filldraw[black](1,-5) circle(2 pt);
\filldraw[black](-1,-5) circle(2 pt);
\filldraw[black](1,-7) circle(2 pt);
\filldraw[black](-1,-7) circle(2 pt);
\filldraw[black](1,-8) circle(2 pt);
\filldraw[black](-1,-8) circle(2 pt);
\filldraw[black](1,-9) circle(2 pt);
\filldraw[black](-1,-9) circle(2 pt);
\filldraw[black](1,-11) circle(2 pt);
\filldraw[black](-1,-11) circle(2 pt);
\filldraw[black](1,-12) circle(2 pt);
\filldraw[black](-1,-12) circle(2 pt);
\filldraw[black](1,-13) circle(2 pt);
\filldraw[black](-1,-13) circle(2 pt);
\filldraw[black](1,-14) circle(2 pt);
\filldraw[black](-1,-14) circle(2 pt);
\filldraw[black](1,-16) circle(2 pt);
\filldraw[black](-1,-16) circle(2 pt);
\filldraw[black](1,-17) circle(2 pt);
\filldraw[black](-1,-17) circle(2 pt);
\filldraw[black](1,-18) circle(2 pt);
\filldraw[black](-1,-18) circle(2 pt);
\filldraw[black](1,-19) circle(2 pt);
\filldraw[black](-1,-19) circle(2 pt);
\filldraw[black](1,-20) circle(2 pt);
\filldraw[black](-1,-20) circle(2 pt);
\filldraw[black](1,-22) circle(2 pt);
\filldraw[black](-1,-22) circle(2 pt);
\filldraw[black](1,-23) circle(2 pt);
\filldraw[black](-1,-23) circle(2 pt);
\filldraw[black](1,-24) circle(2 pt);
\filldraw[black](-1,-24) circle(2 pt);
\filldraw[black](1,-25) circle(2 pt);
\filldraw[black](-1,-25) circle(2 pt);
\filldraw[black](1,-26) circle(2 pt);
\filldraw[black](-1,-26) circle(2 pt);
\filldraw[black](1,-27) circle(2 pt);
\filldraw[black](-1,-27) circle(2 pt);
\filldraw[black](1,-29) circle(2 pt);
\filldraw[black](-1,-29) circle(2 pt);
\filldraw[black](1,-30) circle(2 pt);
\filldraw[black](-1,-30) circle(2 pt);
\filldraw[black](1,-31) circle(2 pt);
\filldraw[black](-1,-31) circle(2 pt);
\filldraw[black](1,-32) circle(2 pt);
\filldraw[black](-1,-32) circle(2 pt);
\filldraw[black](1,-33) circle(2 pt);
\filldraw[black](-1,-33) circle(2 pt);
\filldraw[black](1,-34) circle(2 pt);
\filldraw[black](-1,-34) circle(2 pt);
\filldraw[black](1,-35) circle(2 pt);
\filldraw[black](-1,-35) circle(2 pt);
\filldraw[black](1,-37) circle(2 pt);
\filldraw[black](-1,-37) circle(2 pt);
\filldraw[black](1,-38) circle(2 pt);
\filldraw[black](-1,-38) circle(2 pt);
\filldraw[black](1,-39) circle(2 pt);
\filldraw[black](-1,-39) circle(2 pt);
\filldraw[black](1,-40) circle(2 pt);
\filldraw[black](-1,-40) circle(2 pt);
\filldraw[black](1,-41) circle(2 pt);
\filldraw[black](-1,-41) circle(2 pt);
\filldraw[black](1,-42) circle(2 pt);
\filldraw[black](-1,-42) circle(2 pt);
\filldraw[black](1,-43) circle(2 pt);
\filldraw[black](-1,-43) circle(2 pt);
\filldraw[black](1,-44) circle(2 pt);
\filldraw[black](-1,-44) circle(2 pt);
\filldraw[black](1,-46) circle(2 pt);
\filldraw[black](-1,-46) circle(2 pt);
\filldraw[black](1,-48) circle(2 pt);
\filldraw[black](-1,-48) circle(2 pt);
\filldraw[black](1,-50) circle(2 pt);
\filldraw[black](-1,-50) circle(2 pt);
\filldraw[black](1,-52) circle(2 pt);
\filldraw[black](-1,-52) circle(2 pt);
\filldraw[black](1,-54) circle(2 pt);
\filldraw[black](-1,-54) circle(2 pt);
\filldraw[black](1,-56) circle(2 pt);
\filldraw[black](-1,-56) circle(2 pt);
\filldraw[black](1,-58) circle(2 pt);
\filldraw[black](-1,-58) circle(2 pt);
\filldraw[black](1,-60) circle(2 pt);
\filldraw[black](-1,-60) circle(2 pt);
\filldraw[black](1,-62) circle(2 pt);
\filldraw[black](-1,-62) circle(2 pt);
\filldraw[black](2,-5) circle(2 pt);
\filldraw[black](-2,-5) circle(2 pt);
\filldraw[black](2,-8) circle(2 pt);
\filldraw[black](-2,-8) circle(2 pt);
\filldraw[black](2,-9) circle(2 pt);
\filldraw[black](-2,-9) circle(2 pt);
\filldraw[black](2,-12) circle(2 pt);
\filldraw[black](-2,-12) circle(2 pt);
\filldraw[black](2,-13) circle(2 pt);
\filldraw[black](-2,-13) circle(2 pt);
\filldraw[black](2,-14) circle(2 pt);
\filldraw[black](-2,-14) circle(2 pt);
\filldraw[black](2,-17) circle(2 pt);
\filldraw[black](-2,-17) circle(2 pt);
\filldraw[black](2,-18) circle(2 pt);
\filldraw[black](-2,-18) circle(2 pt);
\filldraw[black](2,-19) circle(2 pt);
\filldraw[black](-2,-19) circle(2 pt);
\filldraw[black](2,-20) circle(2 pt);
\filldraw[black](-2,-20) circle(2 pt);
\filldraw[black](2,-23) circle(2 pt);
\filldraw[black](-2,-23) circle(2 pt);
\filldraw[black](2,-24) circle(2 pt);
\filldraw[black](-2,-24) circle(2 pt);
\filldraw[black](2,-25) circle(2 pt);
\filldraw[black](-2,-25) circle(2 pt);
\filldraw[black](2,-26) circle(2 pt);
\filldraw[black](-2,-26) circle(2 pt);
\filldraw[black](2,-27) circle(2 pt);
\filldraw[black](-2,-27) circle(2 pt);
\filldraw[black](2,-30) circle(2 pt);
\filldraw[black](-2,-30) circle(2 pt);
\filldraw[black](2,-31) circle(2 pt);
\filldraw[black](-2,-31) circle(2 pt);
\filldraw[black](2,-32) circle(2 pt);
\filldraw[black](-2,-32) circle(2 pt);
\filldraw[black](2,-33) circle(2 pt);
\filldraw[black](-2,-33) circle(2 pt);
\filldraw[black](2,-34) circle(2 pt);
\filldraw[black](-2,-34) circle(2 pt);
\filldraw[black](2,-35) circle(2 pt);
\filldraw[black](-2,-35) circle(2 pt);
\filldraw[black](2,-38) circle(2 pt);
\filldraw[black](-2,-38) circle(2 pt);
\filldraw[black](2,-39) circle(2 pt);
\filldraw[black](-2,-39) circle(2 pt);
\filldraw[black](2,-40) circle(2 pt);
\filldraw[black](-2,-40) circle(2 pt);
\filldraw[black](2,-41) circle(2 pt);
\filldraw[black](-2,-41) circle(2 pt);
\filldraw[black](2,-42) circle(2 pt);
\filldraw[black](-2,-42) circle(2 pt);
\filldraw[black](2,-43) circle(2 pt);
\filldraw[black](-2,-43) circle(2 pt);
\filldraw[black](2,-44) circle(2 pt);
\filldraw[black](-2,-44) circle(2 pt);
\filldraw[black](2,-47) circle(2 pt);
\filldraw[black](-2,-47) circle(2 pt);
\filldraw[black](2,-49) circle(2 pt);
\filldraw[black](-2,-49) circle(2 pt);
\filldraw[black](2,-51) circle(2 pt);
\filldraw[black](-2,-51) circle(2 pt);
\filldraw[black](2,-53) circle(2 pt);
\filldraw[black](-2,-53) circle(2 pt);
\filldraw[black](2,-55) circle(2 pt);
\filldraw[black](-2,-55) circle(2 pt);
\filldraw[black](2,-57) circle(2 pt);
\filldraw[black](-2,-57) circle(2 pt);
\filldraw[black](2,-59) circle(2 pt);
\filldraw[black](-2,-59) circle(2 pt);
\filldraw[black](2,-61) circle(2 pt);
\filldraw[black](-2,-61) circle(2 pt);
\filldraw[black](3,-9) circle(2 pt);
\filldraw[black](-3,-9) circle(2 pt);
\filldraw[black](3,-13) circle(2 pt);
\filldraw[black](-3,-13) circle(2 pt);
\filldraw[black](3,-14) circle(2 pt);
\filldraw[black](-3,-14) circle(2 pt);
\filldraw[black](3,-18) circle(2 pt);
\filldraw[black](-3,-18) circle(2 pt);
\filldraw[black](3,-19) circle(2 pt);
\filldraw[black](-3,-19) circle(2 pt);
\filldraw[black](3,-20) circle(2 pt);
\filldraw[black](-3,-20) circle(2 pt);
\filldraw[black](3,-24) circle(2 pt);
\filldraw[black](-3,-24) circle(2 pt);
\filldraw[black](3,-25) circle(2 pt);
\filldraw[black](-3,-25) circle(2 pt);
\filldraw[black](3,-26) circle(2 pt);
\filldraw[black](-3,-26) circle(2 pt);
\filldraw[black](3,-27) circle(2 pt);
\filldraw[black](-3,-27) circle(2 pt);
\filldraw[black](3,-31) circle(2 pt);
\filldraw[black](-3,-31) circle(2 pt);
\filldraw[black](3,-32) circle(2 pt);
\filldraw[black](-3,-32) circle(2 pt);
\filldraw[black](3,-33) circle(2 pt);
\filldraw[black](-3,-33) circle(2 pt);
\filldraw[black](3,-34) circle(2 pt);
\filldraw[black](-3,-34) circle(2 pt);
\filldraw[black](3,-35) circle(2 pt);
\filldraw[black](-3,-35) circle(2 pt);
\filldraw[black](3,-39) circle(2 pt);
\filldraw[black](-3,-39) circle(2 pt);
\filldraw[black](3,-40) circle(2 pt);
\filldraw[black](-3,-40) circle(2 pt);
\filldraw[black](3,-41) circle(2 pt);
\filldraw[black](-3,-41) circle(2 pt);
\filldraw[black](3,-42) circle(2 pt);
\filldraw[black](-3,-42) circle(2 pt);
\filldraw[black](3,-43) circle(2 pt);
\filldraw[black](-3,-43) circle(2 pt);
\filldraw[black](3,-44) circle(2 pt);
\filldraw[black](-3,-44) circle(2 pt);
\filldraw[black](3,-48) circle(2 pt);
\filldraw[black](-3,-48) circle(2 pt);
\filldraw[black](3,-50) circle(2 pt);
\filldraw[black](-3,-50) circle(2 pt);
\filldraw[black](3,-52) circle(2 pt);
\filldraw[black](-3,-52) circle(2 pt);
\filldraw[black](3,-54) circle(2 pt);
\filldraw[black](-3,-54) circle(2 pt);
\filldraw[black](3,-56) circle(2 pt);
\filldraw[black](-3,-56) circle(2 pt);
\filldraw[black](3,-58) circle(2 pt);
\filldraw[black](-3,-58) circle(2 pt);
\filldraw[black](3,-60) circle(2 pt);
\filldraw[black](-3,-60) circle(2 pt);
\filldraw[black](4,-14) circle(2 pt);
\filldraw[black](-4,-14) circle(2 pt);
\filldraw[black](4,-19) circle(2 pt);
\filldraw[black](-4,-19) circle(2 pt);
\filldraw[black](4,-20) circle(2 pt);
\filldraw[black](-4,-20) circle(2 pt);
\filldraw[black](4,-25) circle(2 pt);
\filldraw[black](-4,-25) circle(2 pt);
\filldraw[black](4,-26) circle(2 pt);
\filldraw[black](-4,-26) circle(2 pt);
\filldraw[black](4,-27) circle(2 pt);
\filldraw[black](-4,-27) circle(2 pt);
\filldraw[black](4,-32) circle(2 pt);
\filldraw[black](-4,-32) circle(2 pt);
\filldraw[black](4,-33) circle(2 pt);
\filldraw[black](-4,-33) circle(2 pt);
\filldraw[black](4,-34) circle(2 pt);
\filldraw[black](-4,-34) circle(2 pt);
\filldraw[black](4,-35) circle(2 pt);
\filldraw[black](-4,-35) circle(2 pt);
\filldraw[black](4,-40) circle(2 pt);
\filldraw[black](-4,-40) circle(2 pt);
\filldraw[black](4,-41) circle(2 pt);
\filldraw[black](-4,-41) circle(2 pt);
\filldraw[black](4,-42) circle(2 pt);
\filldraw[black](-4,-42) circle(2 pt);
\filldraw[black](4,-43) circle(2 pt);
\filldraw[black](-4,-43) circle(2 pt);
\filldraw[black](4,-44) circle(2 pt);
\filldraw[black](-4,-44) circle(2 pt);
\filldraw[black](4,-49) circle(2 pt);
\filldraw[black](-4,-49) circle(2 pt);
\filldraw[black](4,-51) circle(2 pt);
\filldraw[black](-4,-51) circle(2 pt);
\filldraw[black](4,-53) circle(2 pt);
\filldraw[black](-4,-53) circle(2 pt);
\filldraw[black](4,-55) circle(2 pt);
\filldraw[black](-4,-55) circle(2 pt);
\filldraw[black](4,-57) circle(2 pt);
\filldraw[black](-4,-57) circle(2 pt);
\filldraw[black](4,-59) circle(2 pt);
\filldraw[black](-4,-59) circle(2 pt);
\filldraw[black](5,-20) circle(2 pt);
\filldraw[black](-5,-20) circle(2 pt);
\filldraw[black](5,-26) circle(2 pt);
\filldraw[black](-5,-26) circle(2 pt);
\filldraw[black](5,-27) circle(2 pt);
\filldraw[black](-5,-27) circle(2 pt);
\filldraw[black](5,-33) circle(2 pt);
\filldraw[black](-5,-33) circle(2 pt);
\filldraw[black](5,-34) circle(2 pt);
\filldraw[black](-5,-34) circle(2 pt);
\filldraw[black](5,-35) circle(2 pt);
\filldraw[black](-5,-35) circle(2 pt);
\filldraw[black](5,-41) circle(2 pt);
\filldraw[black](-5,-41) circle(2 pt);
\filldraw[black](5,-42) circle(2 pt);
\filldraw[black](-5,-42) circle(2 pt);
\filldraw[black](5,-43) circle(2 pt);
\filldraw[black](-5,-43) circle(2 pt);
\filldraw[black](5,-44) circle(2 pt);
\filldraw[black](-5,-44) circle(2 pt);
\filldraw[black](5,-50) circle(2 pt);
\filldraw[black](-5,-50) circle(2 pt);
\filldraw[black](5,-52) circle(2 pt);
\filldraw[black](-5,-52) circle(2 pt);
\filldraw[black](5,-54) circle(2 pt);
\filldraw[black](-5,-54) circle(2 pt);
\filldraw[black](5,-56) circle(2 pt);
\filldraw[black](-5,-56) circle(2 pt);
\filldraw[black](5,-58) circle(2 pt);
\filldraw[black](-5,-58) circle(2 pt);
\filldraw[black](6,-27) circle(2 pt);
\filldraw[black](-6,-27) circle(2 pt);
\filldraw[black](6,-34) circle(2 pt);
\filldraw[black](-6,-34) circle(2 pt);
\filldraw[black](6,-35) circle(2 pt);
\filldraw[black](-6,-35) circle(2 pt);
\filldraw[black](6,-42) circle(2 pt);
\filldraw[black](-6,-42) circle(2 pt);
\filldraw[black](6,-43) circle(2 pt);
\filldraw[black](-6,-43) circle(2 pt);
\filldraw[black](6,-44) circle(2 pt);
\filldraw[black](-6,-44) circle(2 pt);
\filldraw[black](6,-51) circle(2 pt);
\filldraw[black](-6,-51) circle(2 pt);
\filldraw[black](6,-53) circle(2 pt);
\filldraw[black](-6,-53) circle(2 pt);
\filldraw[black](6,-55) circle(2 pt);
\filldraw[black](-6,-55) circle(2 pt);
\filldraw[black](6,-57) circle(2 pt);
\filldraw[black](-6,-57) circle(2 pt);
\filldraw[black](7,-35) circle(2 pt);
\filldraw[black](-7,-35) circle(2 pt);
\filldraw[black](7,-43) circle(2 pt);
\filldraw[black](-7,-43) circle(2 pt);
\filldraw[black](7,-44) circle(2 pt);
\filldraw[black](-7,-44) circle(2 pt);
\filldraw[black](7,-52) circle(2 pt);
\filldraw[black](-7,-52) circle(2 pt);
\filldraw[black](7,-54) circle(2 pt);
\filldraw[black](-7,-54) circle(2 pt);
\filldraw[black](7,-56) circle(2 pt);
\filldraw[black](-7,-56) circle(2 pt);
\filldraw[black](8,-44) circle(2 pt);
\filldraw[black](-8,-44) circle(2 pt);
\filldraw[black](8,-53) circle(2 pt);
\filldraw[black](-8,-53) circle(2 pt);
\filldraw[black](8,-55) circle(2 pt);
\filldraw[black](-8,-55) circle(2 pt);
\filldraw[black](9,-54) circle(2 pt);
\filldraw[black](-9,-54) circle(2 pt);

\draw[black](0,-1) -- (1,-2);
\draw[black](0,-1) -- (-1,-2);
\draw[black](0,-3) -- (1,-4);
\draw[black](0,-3) -- (-1,-4);
\draw[black](0,-4) -- (1,-5);
\draw[black](0,-4) -- (-1,-5);
\draw[black](0,-6) -- (1,-7);
\draw[black](0,-6) -- (-1,-7);
\draw[black](0,-7) -- (1,-8);
\draw[black](0,-7) -- (-1,-8);
\draw[black](0,-8) -- (1,-9);
\draw[black](0,-8) -- (-1,-9);
\draw[black](0,-10) -- (1,-11);
\draw[black](0,-10) -- (-1,-11);
\draw[black](0,-11) -- (1,-12);
\draw[black](0,-11) -- (-1,-12);
\draw[black](0,-12) -- (1,-13);
\draw[black](0,-12) -- (-1,-13);
\draw[black](0,-13) -- (1,-14);
\draw[black](0,-13) -- (-1,-14);
\draw[black](0,-15) -- (1,-16);
\draw[black](0,-15) -- (-1,-16);
\draw[black](0,-16) -- (1,-17);
\draw[black](0,-16) -- (-1,-17);
\draw[black](0,-17) -- (1,-18);
\draw[black](0,-17) -- (-1,-18);
\draw[black](0,-18) -- (1,-19);
\draw[black](0,-18) -- (-1,-19);
\draw[black](0,-19) -- (1,-20);
\draw[black](0,-19) -- (-1,-20);
\draw[black](0,-21) -- (1,-22);
\draw[black](0,-21) -- (-1,-22);
\draw[black](0,-22) -- (1,-23);
\draw[black](0,-22) -- (-1,-23);
\draw[black](0,-23) -- (1,-24);
\draw[black](0,-23) -- (-1,-24);
\draw[black](0,-24) -- (1,-25);
\draw[black](0,-24) -- (-1,-25);
\draw[black](0,-25) -- (1,-26);
\draw[black](0,-25) -- (-1,-26);
\draw[black](0,-26) -- (1,-27);
\draw[black](0,-26) -- (-1,-27);
\draw[black](0,-28) -- (1,-29);
\draw[black](0,-28) -- (-1,-29);
\draw[black](0,-29) -- (1,-30);
\draw[black](0,-29) -- (-1,-30);
\draw[black](0,-30) -- (1,-31);
\draw[black](0,-30) -- (-1,-31);
\draw[black](0,-31) -- (1,-32);
\draw[black](0,-31) -- (-1,-32);
\draw[black](0,-32) -- (1,-33);
\draw[black](0,-32) -- (-1,-33);
\draw[black](0,-33) -- (1,-34);
\draw[black](0,-33) -- (-1,-34);
\draw[black](0,-34) -- (1,-35);
\draw[black](0,-34) -- (-1,-35);
\draw[black](0,-36) -- (1,-37);
\draw[black](0,-36) -- (-1,-37);
\draw[black](0,-37) -- (1,-38);
\draw[black](0,-37) -- (-1,-38);
\draw[black](0,-38) -- (1,-39);
\draw[black](0,-38) -- (-1,-39);
\draw[black](0,-39) -- (1,-40);
\draw[black](0,-39) -- (-1,-40);
\draw[black](0,-40) -- (1,-41);
\draw[black](0,-40) -- (-1,-41);
\draw[black](0,-41) -- (1,-42);
\draw[black](0,-41) -- (-1,-42);
\draw[black](0,-42) -- (1,-43);
\draw[black](0,-42) -- (-1,-43);
\draw[black](0,-43) -- (1,-44);
\draw[black](0,-43) -- (-1,-44);
\draw[black](0,-45) -- (1,-46);
\draw[black](0,-45) -- (-1,-46);
\draw[black](0,-47) -- (1,-48);
\draw[black](0,-47) -- (-1,-48);
\draw[black](0,-49) -- (1,-50);
\draw[black](0,-49) -- (-1,-50);
\draw[black](0,-51) -- (1,-52);
\draw[black](0,-51) -- (-1,-52);
\draw[black](0,-53) -- (1,-54);
\draw[black](0,-53) -- (-1,-54);
\draw[black](0,-55) -- (1,-56);
\draw[black](0,-55) -- (-1,-56);
\draw[black](0,-57) -- (1,-58);
\draw[black](0,-57) -- (-1,-58);
\draw[black](0,-59) -- (1,-60);
\draw[black](0,-59) -- (-1,-60);
\draw[black](0,-61) -- (1,-62);
\draw[black](0,-61) -- (-1,-62);
\draw[black](1,-4) -- (2,-5);
\draw[black](-1,-4) -- (-2,-5);
\draw[black](1,-7) -- (2,-8);
\draw[black](-1,-7) -- (-2,-8);
\draw[black](1,-8) -- (2,-9);
\draw[black](-1,-8) -- (-2,-9);
\draw[black](1,-11) -- (2,-12);
\draw[black](-1,-11) -- (-2,-12);
\draw[black](1,-12) -- (2,-13);
\draw[black](-1,-12) -- (-2,-13);
\draw[black](1,-13) -- (2,-14);
\draw[black](-1,-13) -- (-2,-14);
\draw[black](1,-16) -- (2,-17);
\draw[black](-1,-16) -- (-2,-17);
\draw[black](1,-17) -- (2,-18);
\draw[black](-1,-17) -- (-2,-18);
\draw[black](1,-18) -- (2,-19);
\draw[black](-1,-18) -- (-2,-19);
\draw[black](1,-19) -- (2,-20);
\draw[black](-1,-19) -- (-2,-20);
\draw[black](1,-22) -- (2,-23);
\draw[black](-1,-22) -- (-2,-23);
\draw[black](1,-23) -- (2,-24);
\draw[black](-1,-23) -- (-2,-24);
\draw[black](1,-24) -- (2,-25);
\draw[black](-1,-24) -- (-2,-25);
\draw[black](1,-25) -- (2,-26);
\draw[black](-1,-25) -- (-2,-26);
\draw[black](1,-26) -- (2,-27);
\draw[black](-1,-26) -- (-2,-27);
\draw[black](1,-29) -- (2,-30);
\draw[black](-1,-29) -- (-2,-30);
\draw[black](1,-30) -- (2,-31);
\draw[black](-1,-30) -- (-2,-31);
\draw[black](1,-31) -- (2,-32);
\draw[black](-1,-31) -- (-2,-32);
\draw[black](1,-32) -- (2,-33);
\draw[black](-1,-32) -- (-2,-33);
\draw[black](1,-33) -- (2,-34);
\draw[black](-1,-33) -- (-2,-34);
\draw[black](1,-34) -- (2,-35);
\draw[black](-1,-34) -- (-2,-35);
\draw[black](1,-37) -- (2,-38);
\draw[black](-1,-37) -- (-2,-38);
\draw[black](1,-38) -- (2,-39);
\draw[black](-1,-38) -- (-2,-39);
\draw[black](1,-39) -- (2,-40);
\draw[black](-1,-39) -- (-2,-40);
\draw[black](1,-40) -- (2,-41);
\draw[black](-1,-40) -- (-2,-41);
\draw[black](1,-41) -- (2,-42);
\draw[black](-1,-41) -- (-2,-42);
\draw[black](1,-42) -- (2,-43);
\draw[black](-1,-42) -- (-2,-43);
\draw[black](1,-43) -- (2,-44);
\draw[black](-1,-43) -- (-2,-44);
\draw[black](1,-46) -- (2,-47);
\draw[black](-1,-46) -- (-2,-47);
\draw[black](1,-48) -- (2,-49);
\draw[black](-1,-48) -- (-2,-49);
\draw[black](1,-50) -- (2,-51);
\draw[black](-1,-50) -- (-2,-51);
\draw[black](1,-52) -- (2,-53);
\draw[black](-1,-52) -- (-2,-53);
\draw[black](1,-54) -- (2,-55);
\draw[black](-1,-54) -- (-2,-55);
\draw[black](1,-56) -- (2,-57);
\draw[black](-1,-56) -- (-2,-57);
\draw[black](1,-58) -- (2,-59);
\draw[black](-1,-58) -- (-2,-59);
\draw[black](1,-60) -- (2,-61);
\draw[black](-1,-60) -- (-2,-61);
\draw[black](2,-8) -- (3,-9);
\draw[black](-2,-8) -- (-3,-9);
\draw[black](2,-12) -- (3,-13);
\draw[black](-2,-12) -- (-3,-13);
\draw[black](2,-13) -- (3,-14);
\draw[black](-2,-13) -- (-3,-14);
\draw[black](2,-17) -- (3,-18);
\draw[black](-2,-17) -- (-3,-18);
\draw[black](2,-18) -- (3,-19);
\draw[black](-2,-18) -- (-3,-19);
\draw[black](2,-19) -- (3,-20);
\draw[black](-2,-19) -- (-3,-20);
\draw[black](2,-23) -- (3,-24);
\draw[black](-2,-23) -- (-3,-24);
\draw[black](2,-24) -- (3,-25);
\draw[black](-2,-24) -- (-3,-25);
\draw[black](2,-25) -- (3,-26);
\draw[black](-2,-25) -- (-3,-26);
\draw[black](2,-26) -- (3,-27);
\draw[black](-2,-26) -- (-3,-27);
\draw[black](2,-30) -- (3,-31);
\draw[black](-2,-30) -- (-3,-31);
\draw[black](2,-31) -- (3,-32);
\draw[black](-2,-31) -- (-3,-32);
\draw[black](2,-32) -- (3,-33);
\draw[black](-2,-32) -- (-3,-33);
\draw[black](2,-33) -- (3,-34);
\draw[black](-2,-33) -- (-3,-34);
\draw[black](2,-34) -- (3,-35);
\draw[black](-2,-34) -- (-3,-35);
\draw[black](2,-38) -- (3,-39);
\draw[black](-2,-38) -- (-3,-39);
\draw[black](2,-39) -- (3,-40);
\draw[black](-2,-39) -- (-3,-40);
\draw[black](2,-40) -- (3,-41);
\draw[black](-2,-40) -- (-3,-41);
\draw[black](2,-41) -- (3,-42);
\draw[black](-2,-41) -- (-3,-42);
\draw[black](2,-42) -- (3,-43);
\draw[black](-2,-42) -- (-3,-43);
\draw[black](2,-43) -- (3,-44);
\draw[black](-2,-43) -- (-3,-44);
\draw[black](2,-47) -- (3,-48);
\draw[black](-2,-47) -- (-3,-48);
\draw[black](2,-49) -- (3,-50);
\draw[black](-2,-49) -- (-3,-50);
\draw[black](2,-51) -- (3,-52);
\draw[black](-2,-51) -- (-3,-52);
\draw[black](2,-53) -- (3,-54);
\draw[black](-2,-53) -- (-3,-54);
\draw[black](2,-55) -- (3,-56);
\draw[black](-2,-55) -- (-3,-56);
\draw[black](2,-57) -- (3,-58);
\draw[black](-2,-57) -- (-3,-58);
\draw[black](2,-59) -- (3,-60);
\draw[black](-2,-59) -- (-3,-60);
\draw[black](3,-13) -- (4,-14);
\draw[black](-3,-13) -- (-4,-14);
\draw[black](3,-18) -- (4,-19);
\draw[black](-3,-18) -- (-4,-19);
\draw[black](3,-19) -- (4,-20);
\draw[black](-3,-19) -- (-4,-20);
\draw[black](3,-24) -- (4,-25);
\draw[black](-3,-24) -- (-4,-25);
\draw[black](3,-25) -- (4,-26);
\draw[black](-3,-25) -- (-4,-26);
\draw[black](3,-26) -- (4,-27);
\draw[black](-3,-26) -- (-4,-27);
\draw[black](3,-31) -- (4,-32);
\draw[black](-3,-31) -- (-4,-32);
\draw[black](3,-32) -- (4,-33);
\draw[black](-3,-32) -- (-4,-33);
\draw[black](3,-33) -- (4,-34);
\draw[black](-3,-33) -- (-4,-34);
\draw[black](3,-34) -- (4,-35);
\draw[black](-3,-34) -- (-4,-35);
\draw[black](3,-39) -- (4,-40);
\draw[black](-3,-39) -- (-4,-40);
\draw[black](3,-40) -- (4,-41);
\draw[black](-3,-40) -- (-4,-41);
\draw[black](3,-41) -- (4,-42);
\draw[black](-3,-41) -- (-4,-42);
\draw[black](3,-42) -- (4,-43);
\draw[black](-3,-42) -- (-4,-43);
\draw[black](3,-43) -- (4,-44);
\draw[black](-3,-43) -- (-4,-44);
\draw[black](3,-48) -- (4,-49);
\draw[black](-3,-48) -- (-4,-49);
\draw[black](3,-50) -- (4,-51);
\draw[black](-3,-50) -- (-4,-51);
\draw[black](3,-52) -- (4,-53);
\draw[black](-3,-52) -- (-4,-53);
\draw[black](3,-54) -- (4,-55);
\draw[black](-3,-54) -- (-4,-55);
\draw[black](3,-56) -- (4,-57);
\draw[black](-3,-56) -- (-4,-57);
\draw[black](3,-58) -- (4,-59);
\draw[black](-3,-58) -- (-4,-59);
\draw[black](4,-19) -- (5,-20);
\draw[black](-4,-19) -- (-5,-20);
\draw[black](4,-25) -- (5,-26);
\draw[black](-4,-25) -- (-5,-26);
\draw[black](4,-26) -- (5,-27);
\draw[black](-4,-26) -- (-5,-27);
\draw[black](4,-32) -- (5,-33);
\draw[black](-4,-32) -- (-5,-33);
\draw[black](4,-33) -- (5,-34);
\draw[black](-4,-33) -- (-5,-34);
\draw[black](4,-34) -- (5,-35);
\draw[black](-4,-34) -- (-5,-35);
\draw[black](4,-40) -- (5,-41);
\draw[black](-4,-40) -- (-5,-41);
\draw[black](4,-41) -- (5,-42);
\draw[black](-4,-41) -- (-5,-42);
\draw[black](4,-42) -- (5,-43);
\draw[black](-4,-42) -- (-5,-43);
\draw[black](4,-43) -- (5,-44);
\draw[black](-4,-43) -- (-5,-44);
\draw[black](4,-49) -- (5,-50);
\draw[black](-4,-49) -- (-5,-50);
\draw[black](4,-51) -- (5,-52);
\draw[black](-4,-51) -- (-5,-52);
\draw[black](4,-53) -- (5,-54);
\draw[black](-4,-53) -- (-5,-54);
\draw[black](4,-55) -- (5,-56);
\draw[black](-4,-55) -- (-5,-56);
\draw[black](4,-57) -- (5,-58);
\draw[black](-4,-57) -- (-5,-58);
\draw[black](5,-26) -- (6,-27);
\draw[black](-5,-26) -- (-6,-27);
\draw[black](5,-33) -- (6,-34);
\draw[black](-5,-33) -- (-6,-34);
\draw[black](5,-34) -- (6,-35);
\draw[black](-5,-34) -- (-6,-35);
\draw[black](5,-41) -- (6,-42);
\draw[black](-5,-41) -- (-6,-42);
\draw[black](5,-42) -- (6,-43);
\draw[black](-5,-42) -- (-6,-43);
\draw[black](5,-43) -- (6,-44);
\draw[black](-5,-43) -- (-6,-44);
\draw[black](5,-50) -- (6,-51);
\draw[black](-5,-50) -- (-6,-51);
\draw[black](5,-52) -- (6,-53);
\draw[black](-5,-52) -- (-6,-53);
\draw[black](5,-54) -- (6,-55);
\draw[black](-5,-54) -- (-6,-55);
\draw[black](5,-56) -- (6,-57);
\draw[black](-5,-56) -- (-6,-57);
\draw[black](6,-34) -- (7,-35);
\draw[black](-6,-34) -- (-7,-35);
\draw[black](6,-42) -- (7,-43);
\draw[black](-6,-42) -- (-7,-43);
\draw[black](6,-43) -- (7,-44);
\draw[black](-6,-43) -- (-7,-44);
\draw[black](6,-51) -- (7,-52);
\draw[black](-6,-51) -- (-7,-52);
\draw[black](6,-53) -- (7,-54);
\draw[black](-6,-53) -- (-7,-54);
\draw[black](6,-55) -- (7,-56);
\draw[black](-6,-55) -- (-7,-56);
\draw[black](7,-43) -- (8,-44);
\draw[black](-7,-43) -- (-8,-44);
\draw[black](7,-52) -- (8,-53);
\draw[black](-7,-52) -- (-8,-53);
\draw[black](7,-54) -- (8,-55);
\draw[black](-7,-54) -- (-8,-55);
\draw[black](8,-53) -- (9,-54);
\draw[black](-8,-53) -- (-9,-54);
\draw[black](1,-4) -- (0,-15);
\draw[black](-1,-4) -- (0,-15);
\draw[black](1,-5) -- (0,-16);
\draw[black](-1,-5) -- (0,-16);
\draw[black](1,-7) -- (0,-17);
\draw[black](-1,-7) -- (0,-17);
\draw[black](1,-8) -- (0,-18);
\draw[black](-1,-8) -- (0,-18);
\draw[black](1,-9) -- (0,-19);
\draw[black](-1,-9) -- (0,-19);
\draw[black](1,-11) -- (0,-20);
\draw[black](-1,-11) -- (0,-20);
\draw[black](1,-13) -- (0,-21);
\draw[black](-1,-13) -- (0,-21);
\draw[black](1,-14) -- (0,-22);
\draw[black](-1,-14) -- (0,-22);
\draw[black](1,-16) -- (0,-23);
\draw[black](-1,-16) -- (0,-23);
\draw[black](1,-17) -- (0,-24);
\draw[black](-1,-17) -- (0,-24);
\draw[black](1,-18) -- (0,-25);
\draw[black](-1,-18) -- (0,-25);
\draw[black](1,-19) -- (0,-26);
\draw[black](-1,-19) -- (0,-26);
\draw[black](1,-20) -- (0,-27);
\draw[black](-1,-20) -- (0,-27);
\draw[black](1,-23) -- (0,-28);
\draw[black](-1,-23) -- (0,-28);
\draw[black](1,-24) -- (0,-29);
\draw[black](-1,-24) -- (0,-29);
\draw[black](1,-25) -- (0,-30);
\draw[black](-1,-25) -- (0,-30);
\draw[black](1,-26) -- (0,-31);
\draw[black](-1,-26) -- (0,-31);
\draw[black](1,-27) -- (0,-32);
\draw[black](-1,-27) -- (0,-32);
\draw[black](1,-29) -- (0,-33);
\draw[black](-1,-29) -- (0,-33);
\draw[black](1,-30) -- (0,-34);
\draw[black](-1,-30) -- (0,-34);
\draw[black](1,-31) -- (0,-35);
\draw[black](-1,-31) -- (0,-35);
\draw[black](1,-33) -- (0,-36);
\draw[black](-1,-33) -- (0,-36);
\draw[black](1,-34) -- (0,-37);
\draw[black](-1,-34) -- (0,-37);
\draw[black](1,-35) -- (0,-38);
\draw[black](-1,-35) -- (0,-38);
\draw[black](1,-37) -- (0,-39);
\draw[black](-1,-37) -- (0,-39);
\draw[black](1,-38) -- (0,-40);
\draw[black](-1,-38) -- (0,-40);
\draw[black](1,-39) -- (0,-41);
\draw[black](-1,-39) -- (0,-41);
\draw[black](1,-40) -- (0,-42);
\draw[black](-1,-40) -- (0,-42);
\draw[black](1,-41) -- (0,-43);
\draw[black](-1,-41) -- (0,-43);
\draw[black](1,-42) -- (0,-44);
\draw[black](-1,-42) -- (0,-44);
\draw[black](1,-44) -- (0,-45);
\draw[black](-1,-44) -- (0,-45);
\draw[black](1,-46) -- (0,-47);
\draw[black](-1,-46) -- (0,-47);
\draw[black](1,-48) -- (0,-49);
\draw[black](-1,-48) -- (0,-49);
\draw[black](1,-50) -- (0,-51);
\draw[black](-1,-50) -- (0,-51);
\draw[black](1,-52) -- (0,-53);
\draw[black](-1,-52) -- (0,-53);
\draw[black](1,-54) -- (0,-55);
\draw[black](-1,-54) -- (0,-55);
\draw[black](1,-56) -- (0,-57);
\draw[black](-1,-56) -- (0,-57);
\draw[black](1,-58) -- (0,-59);
\draw[black](-1,-58) -- (0,-59);
\draw[black](1,-60) -- (0,-61);
\draw[black](-1,-60) -- (0,-61);
\draw[black](1,-62) -- (0,-63);
\draw[black](-1,-62) -- (0,-63);
\draw[black](2,-5) -- (1,-18);
\draw[black](-2,-5) -- (-1,-18);
\draw[black](2,-8) -- (1,-19);
\draw[black](-2,-8) -- (-1,-19);
\draw[black](2,-9) -- (1,-20);
\draw[black](-2,-9) -- (-1,-20);
\draw[black](2,-12) -- (1,-22);
\draw[black](-2,-12) -- (-1,-22);
\draw[black](2,-14) -- (1,-23);
\draw[black](-2,-14) -- (-1,-23);
\draw[black](2,-17) -- (1,-24);
\draw[black](-2,-17) -- (-1,-24);
\draw[black](2,-18) -- (1,-25);
\draw[black](-2,-18) -- (-1,-25);
\draw[black](2,-19) -- (1,-26);
\draw[black](-2,-19) -- (-1,-26);
\draw[black](2,-20) -- (1,-27);
\draw[black](-2,-20) -- (-1,-27);
\draw[black](2,-23) -- (1,-29);
\draw[black](-2,-23) -- (-1,-29);
\draw[black](2,-24) -- (1,-30);
\draw[black](-2,-24) -- (-1,-30);
\draw[black](2,-25) -- (1,-31);
\draw[black](-2,-25) -- (-1,-31);
\draw[black](2,-26) -- (1,-32);
\draw[black](-2,-26) -- (-1,-32);
\draw[black](2,-30) -- (1,-33);
\draw[black](-2,-30) -- (-1,-33);
\draw[black](2,-31) -- (1,-34);
\draw[black](-2,-31) -- (-1,-34);
\draw[black](2,-32) -- (1,-35);
\draw[black](-2,-32) -- (-1,-35);
\draw[black](2,-33) -- (1,-37);
\draw[black](-2,-33) -- (-1,-37);
\draw[black](2,-34) -- (1,-38);
\draw[black](-2,-34) -- (-1,-38);
\draw[black](2,-35) -- (1,-39);
\draw[black](-2,-35) -- (-1,-39);
\draw[black](2,-38) -- (1,-40);
\draw[black](-2,-38) -- (-1,-40);
\draw[black](2,-39) -- (1,-41);
\draw[black](-2,-39) -- (-1,-41);
\draw[black](2,-40) -- (1,-42);
\draw[black](-2,-40) -- (-1,-42);
\draw[black](2,-41) -- (1,-43);
\draw[black](-2,-41) -- (-1,-43);
\draw[black](2,-43) -- (1,-44);
\draw[black](-2,-43) -- (-1,-44);
\draw[black](2,-44) -- (1,-46);
\draw[black](-2,-44) -- (-1,-46);
\draw[black](2,-47) -- (1,-48);
\draw[black](-2,-47) -- (-1,-48);
\draw[black](2,-49) -- (1,-50);
\draw[black](-2,-49) -- (-1,-50);
\draw[black](2,-51) -- (1,-52);
\draw[black](-2,-51) -- (-1,-52);
\draw[black](2,-53) -- (1,-54);
\draw[black](-2,-53) -- (-1,-54);
\draw[black](2,-55) -- (1,-56);
\draw[black](-2,-55) -- (-1,-56);
\draw[black](2,-57) -- (1,-58);
\draw[black](-2,-57) -- (-1,-58);
\draw[black](2,-59) -- (1,-60);
\draw[black](-2,-59) -- (-1,-60);
\draw[black](2,-61) -- (1,-62);
\draw[black](-2,-61) -- (-1,-62);
\draw[black](3,-9) -- (2,-23);
\draw[black](-3,-9) -- (-2,-23);
\draw[black](3,-13) -- (2,-24);
\draw[black](-3,-13) -- (-2,-24);
\draw[black](3,-14) -- (2,-25);
\draw[black](-3,-14) -- (-2,-25);
\draw[black](3,-18) -- (2,-26);
\draw[black](-3,-18) -- (-2,-26);
\draw[black](3,-19) -- (2,-27);
\draw[black](-3,-19) -- (-2,-27);
\draw[black](3,-24) -- (2,-30);
\draw[black](-3,-24) -- (-2,-30);
\draw[black](3,-25) -- (2,-31);
\draw[black](-3,-25) -- (-2,-31);
\draw[black](3,-26) -- (2,-32);
\draw[black](-3,-26) -- (-2,-32);
\draw[black](3,-27) -- (2,-33);
\draw[black](-3,-27) -- (-2,-33);
\draw[black](3,-31) -- (2,-34);
\draw[black](-3,-31) -- (-2,-34);
\draw[black](3,-32) -- (2,-35);
\draw[black](-3,-32) -- (-2,-35);
\draw[black](3,-33) -- (2,-38);
\draw[black](-3,-33) -- (-2,-38);
\draw[black](3,-34) -- (2,-39);
\draw[black](-3,-34) -- (-2,-39);
\draw[black](3,-35) -- (2,-40);
\draw[black](-3,-35) -- (-2,-40);
\draw[black](3,-39) -- (2,-41);
\draw[black](-3,-39) -- (-2,-41);
\draw[black](3,-40) -- (2,-42);
\draw[black](-3,-40) -- (-2,-42);
\draw[black](3,-42) -- (2,-43);
\draw[black](-3,-42) -- (-2,-43);
\draw[black](3,-43) -- (2,-44);
\draw[black](-3,-43) -- (-2,-44);
\draw[black](3,-44) -- (2,-47);
\draw[black](-3,-44) -- (-2,-47);
\draw[black](3,-48) -- (2,-49);
\draw[black](-3,-48) -- (-2,-49);
\draw[black](3,-50) -- (2,-51);
\draw[black](-3,-50) -- (-2,-51);
\draw[black](3,-52) -- (2,-53);
\draw[black](-3,-52) -- (-2,-53);
\draw[black](3,-54) -- (2,-55);
\draw[black](-3,-54) -- (-2,-55);
\draw[black](3,-56) -- (2,-57);
\draw[black](-3,-56) -- (-2,-57);
\draw[black](3,-58) -- (2,-59);
\draw[black](-3,-58) -- (-2,-59);
\draw[black](3,-60) -- (2,-61);
\draw[black](-3,-60) -- (-2,-61);
\draw[black](4,-14) -- (3,-26);
\draw[black](-4,-14) -- (-3,-26);
\draw[black](4,-19) -- (3,-27);
\draw[black](-4,-19) -- (-3,-27);
\draw[black](4,-20) -- (3,-31);
\draw[black](-4,-20) -- (-3,-31);
\draw[black](4,-25) -- (3,-32);
\draw[black](-4,-25) -- (-3,-32);
\draw[black](4,-26) -- (3,-33);
\draw[black](-4,-26) -- (-3,-33);
\draw[black](4,-27) -- (3,-34);
\draw[black](-4,-27) -- (-3,-34);
\draw[black](4,-32) -- (3,-35);
\draw[black](-4,-32) -- (-3,-35);
\draw[black](4,-33) -- (3,-39);
\draw[black](-4,-33) -- (-3,-39);
\draw[black](4,-34) -- (3,-40);
\draw[black](-4,-34) -- (-3,-40);
\draw[black](4,-35) -- (3,-41);
\draw[black](-4,-35) -- (-3,-41);
\draw[black](4,-41) -- (3,-42);
\draw[black](-4,-41) -- (-3,-42);
\draw[black](4,-42) -- (3,-43);
\draw[black](-4,-42) -- (-3,-43);
\draw[black](4,-43) -- (3,-44);
\draw[black](-4,-43) -- (-3,-44);
\draw[black](4,-44) -- (3,-48);
\draw[black](-4,-44) -- (-3,-48);
\draw[black](4,-49) -- (3,-50);
\draw[black](-4,-49) -- (-3,-50);
\draw[black](4,-51) -- (3,-52);
\draw[black](-4,-51) -- (-3,-52);
\draw[black](4,-53) -- (3,-54);
\draw[black](-4,-53) -- (-3,-54);
\draw[black](4,-55) -- (3,-56);
\draw[black](-4,-55) -- (-3,-56);
\draw[black](4,-57) -- (3,-58);
\draw[black](-4,-57) -- (-3,-58);
\draw[black](4,-59) -- (3,-60);
\draw[black](-4,-59) -- (-3,-60);
\draw[black](5,-20) -- (4,-33);
\draw[black](-5,-20) -- (-4,-33);
\draw[black](5,-26) -- (4,-34);
\draw[black](-5,-26) -- (-4,-34);
\draw[black](5,-27) -- (4,-35);
\draw[black](-5,-27) -- (-4,-35);
\draw[black](5,-33) -- (4,-40);
\draw[black](-5,-33) -- (-4,-40);
\draw[black](5,-35) -- (4,-41);
\draw[black](-5,-35) -- (-4,-41);
\draw[black](5,-41) -- (4,-42);
\draw[black](-5,-41) -- (-4,-42);
\draw[black](5,-42) -- (4,-43);
\draw[black](-5,-42) -- (-4,-43);
\draw[black](5,-43) -- (4,-44);
\draw[black](-5,-43) -- (-4,-44);
\draw[black](5,-44) -- (4,-49);
\draw[black](-5,-44) -- (-4,-49);
\draw[black](5,-50) -- (4,-51);
\draw[black](-5,-50) -- (-4,-51);
\draw[black](5,-52) -- (4,-53);
\draw[black](-5,-52) -- (-4,-53);
\draw[black](5,-54) -- (4,-55);
\draw[black](-5,-54) -- (-4,-55);
\draw[black](5,-56) -- (4,-57);
\draw[black](-5,-56) -- (-4,-57);
\draw[black](5,-58) -- (4,-59);
\draw[black](-5,-58) -- (-4,-59);
\draw[black](6,-27) -- (5,-35);
\draw[black](-6,-27) -- (-5,-35);
\draw[black](6,-34) -- (5,-41);
\draw[black](-6,-34) -- (-5,-41);
\draw[black](6,-35) -- (5,-42);
\draw[black](-6,-35) -- (-5,-42);
\draw[black](6,-42) -- (5,-43);
\draw[black](-6,-42) -- (-5,-43);
\draw[black](6,-43) -- (5,-44);
\draw[black](-6,-43) -- (-5,-44);
\draw[black](6,-44) -- (5,-50);
\draw[black](-6,-44) -- (-5,-50);
\draw[black](6,-51) -- (5,-52);
\draw[black](-6,-51) -- (-5,-52);
\draw[black](6,-53) -- (5,-54);
\draw[black](-6,-53) -- (-5,-54);
\draw[black](6,-55) -- (5,-56);
\draw[black](-6,-55) -- (-5,-56);
\draw[black](6,-57) -- (5,-58);
\draw[black](-6,-57) -- (-5,-58);
\draw[black](7,-35) -- (6,-43);
\draw[black](-7,-35) -- (-6,-43);
\draw[black](7,-43) -- (6,-44);
\draw[black](-7,-43) -- (-6,-44);
\draw[black](7,-44) -- (6,-51);
\draw[black](-7,-44) -- (-6,-51);
\draw[black](7,-52) -- (6,-53);
\draw[black](-7,-52) -- (-6,-53);
\draw[black](7,-54) -- (6,-55);
\draw[black](-7,-54) -- (-6,-55);
\draw[black](7,-56) -- (6,-57);
\draw[black](-7,-56) -- (-6,-57);
\draw[black](8,-44) -- (7,-52);
\draw[black](-8,-44) -- (-7,-52);
\draw[black](8,-53) -- (7,-54);
\draw[black](-8,-53) -- (-7,-54);
\draw[black](8,-55) -- (7,-56);
\draw[black](-8,-55) -- (-7,-56);
\draw[black](9,-54) -- (8,-55);
\draw[black](-9,-54) -- (-8,-55);
\draw[black](0,0) -- (0,-45);
\draw[black](1,-2) -- (1,-44);
\draw[black](-1,-2) -- (-1,-44);
\draw[black](2,-5) -- (2,-44);
\draw[black](-2,-5) -- (-2,-44);
\draw[black](3,-9) -- (3,-44);
\draw[black](-3,-9) -- (-3,-44);
\draw[black](4,-14) -- (4,-44);
\draw[black](-4,-14) -- (-4,-44);
\draw[black](5,-20) -- (5,-44);
\draw[black](-5,-20) -- (-5,-44);
\draw[black](6,-27) -- (6,-44);
\draw[black](-6,-27) -- (-6,-44);
\draw[black](7,-35) -- (7,-44);
\draw[black](-7,-35) -- (-7,-44);

\filldraw[black](25,0) circle(2 pt);
\filldraw[black](25,-1) circle(2 pt);
\filldraw[black](25,-2) circle(2 pt);
\filldraw[black](25,-3) circle(2 pt);
\filldraw[black](25,-4) circle(2 pt);
\filldraw[black](25,-5) circle(2 pt);
\filldraw[black](25,-6) circle(2 pt);
\filldraw[black](25,-7) circle(2 pt);
\filldraw[black](25,-8) circle(2 pt);
\filldraw[black](25,-9) circle(2 pt);
\filldraw[black](25,-10) circle(2 pt);
\filldraw[black](25,-11) circle(2 pt);
\filldraw[black](25,-12) circle(2 pt);
\filldraw[black](25,-13) circle(2 pt);
\filldraw[black](25,-14) circle(2 pt);
\filldraw[black](25,-15) circle(2 pt);
\filldraw[black](25,-16) circle(2 pt);
\filldraw[black](25,-17) circle(2 pt);
\filldraw[black](25,-18) circle(2 pt);
\filldraw[black](25,-19) circle(2 pt);
\filldraw[black](25,-20) circle(2 pt);
\filldraw[black](25,-21) circle(2 pt);
\filldraw[black](25,-22) circle(2 pt);
\filldraw[black](25,-23) circle(2 pt);
\filldraw[black](25,-24) circle(2 pt);
\filldraw[black](25,-25) circle(2 pt);
\filldraw[black](25,-26) circle(2 pt);
\filldraw[black](25,-27) circle(2 pt);
\filldraw[black](25,-28) circle(2 pt);
\filldraw[black](25,-29) circle(2 pt);
\filldraw[black](25,-30) circle(2 pt);
\filldraw[black](25,-31) circle(2 pt);
\filldraw[black](25,-32) circle(2 pt);
\filldraw[black](25,-33) circle(2 pt);
\filldraw[black](25,-34) circle(2 pt);
\filldraw[black](25,-35) circle(2 pt);
\filldraw[black](25,-36) circle(2 pt);
\filldraw[black](25,-37) circle(2 pt);
\filldraw[black](25,-38) circle(2 pt);
\filldraw[black](25,-39) circle(2 pt);
\filldraw[black](25,-40) circle(2 pt);
\filldraw[black](25,-41) circle(2 pt);
\filldraw[black](25,-42) circle(2 pt);
\filldraw[black](25,-43) circle(2 pt);
\filldraw[black](25,-44) circle(2 pt);
\filldraw[black](25,-45) circle(2 pt);
\filldraw[black](25,-46) circle(2 pt);
\filldraw[black](25,-47) circle(2 pt);
\filldraw[black](25,-48) circle(2 pt);
\filldraw[black](25,-49) circle(2 pt);
\filldraw[black](25,-50) circle(2 pt);
\filldraw[black](25,-51) circle(2 pt);
\filldraw[black](25,-52) circle(2 pt);
\filldraw[black](25,-53) circle(2 pt);
\filldraw[black](25,-54) circle(2 pt);
\filldraw[black](26,-2) circle(2 pt);
\filldraw[black](24,-2) circle(2 pt);
\filldraw[black](26,-4) circle(2 pt);
\filldraw[black](24,-4) circle(2 pt);
\filldraw[black](26,-5) circle(2 pt);
\filldraw[black](24,-5) circle(2 pt);
\filldraw[black](26,-7) circle(2 pt);
\filldraw[black](24,-7) circle(2 pt);
\filldraw[black](26,-8) circle(2 pt);
\filldraw[black](24,-8) circle(2 pt);
\filldraw[black](26,-9) circle(2 pt);
\filldraw[black](24,-9) circle(2 pt);
\filldraw[black](26,-11) circle(2 pt);
\filldraw[black](24,-11) circle(2 pt);
\filldraw[black](26,-12) circle(2 pt);
\filldraw[black](24,-12) circle(2 pt);
\filldraw[black](26,-13) circle(2 pt);
\filldraw[black](24,-13) circle(2 pt);
\filldraw[black](26,-14) circle(2 pt);
\filldraw[black](24,-14) circle(2 pt);
\filldraw[black](26,-16) circle(2 pt);
\filldraw[black](24,-16) circle(2 pt);
\filldraw[black](26,-17) circle(2 pt);
\filldraw[black](24,-17) circle(2 pt);
\filldraw[black](26,-18) circle(2 pt);
\filldraw[black](24,-18) circle(2 pt);
\filldraw[black](26,-19) circle(2 pt);
\filldraw[black](24,-19) circle(2 pt);
\filldraw[black](26,-20) circle(2 pt);
\filldraw[black](24,-20) circle(2 pt);
\filldraw[black](26,-22) circle(2 pt);
\filldraw[black](24,-22) circle(2 pt);
\filldraw[black](26,-23) circle(2 pt);
\filldraw[black](24,-23) circle(2 pt);
\filldraw[black](26,-24) circle(2 pt);
\filldraw[black](24,-24) circle(2 pt);
\filldraw[black](26,-25) circle(2 pt);
\filldraw[black](24,-25) circle(2 pt);
\filldraw[black](26,-26) circle(2 pt);
\filldraw[black](24,-26) circle(2 pt);
\filldraw[black](26,-27) circle(2 pt);
\filldraw[black](24,-27) circle(2 pt);
\filldraw[black](26,-29) circle(2 pt);
\filldraw[black](24,-29) circle(2 pt);
\filldraw[black](26,-30) circle(2 pt);
\filldraw[black](24,-30) circle(2 pt);
\filldraw[black](26,-31) circle(2 pt);
\filldraw[black](24,-31) circle(2 pt);
\filldraw[black](26,-32) circle(2 pt);
\filldraw[black](24,-32) circle(2 pt);
\filldraw[black](26,-33) circle(2 pt);
\filldraw[black](24,-33) circle(2 pt);
\filldraw[black](26,-34) circle(2 pt);
\filldraw[black](24,-34) circle(2 pt);
\filldraw[black](26,-35) circle(2 pt);
\filldraw[black](24,-35) circle(2 pt);
\filldraw[black](26,-37) circle(2 pt);
\filldraw[black](24,-37) circle(2 pt);
\filldraw[black](26,-38) circle(2 pt);
\filldraw[black](24,-38) circle(2 pt);
\filldraw[black](26,-39) circle(2 pt);
\filldraw[black](24,-39) circle(2 pt);
\filldraw[black](26,-40) circle(2 pt);
\filldraw[black](24,-40) circle(2 pt);
\filldraw[black](26,-41) circle(2 pt);
\filldraw[black](24,-41) circle(2 pt);
\filldraw[black](26,-42) circle(2 pt);
\filldraw[black](24,-42) circle(2 pt);
\filldraw[black](26,-43) circle(2 pt);
\filldraw[black](24,-43) circle(2 pt);
\filldraw[black](26,-44) circle(2 pt);
\filldraw[black](24,-44) circle(2 pt);
\filldraw[black](26,-46) circle(2 pt);
\filldraw[black](24,-46) circle(2 pt);
\filldraw[black](26,-47) circle(2 pt);
\filldraw[black](24,-47) circle(2 pt);
\filldraw[black](26,-48) circle(2 pt);
\filldraw[black](24,-48) circle(2 pt);
\filldraw[black](26,-49) circle(2 pt);
\filldraw[black](24,-49) circle(2 pt);
\filldraw[black](26,-50) circle(2 pt);
\filldraw[black](24,-50) circle(2 pt);
\filldraw[black](26,-51) circle(2 pt);
\filldraw[black](24,-51) circle(2 pt);
\filldraw[black](26,-52) circle(2 pt);
\filldraw[black](24,-52) circle(2 pt);
\filldraw[black](26,-53) circle(2 pt);
\filldraw[black](24,-53) circle(2 pt);
\filldraw[black](26,-54) circle(2 pt);
\filldraw[black](24,-54) circle(2 pt);
\filldraw[black](27,-5) circle(2 pt);
\filldraw[black](23,-5) circle(2 pt);
\filldraw[black](27,-8) circle(2 pt);
\filldraw[black](23,-8) circle(2 pt);
\filldraw[black](27,-9) circle(2 pt);
\filldraw[black](23,-9) circle(2 pt);
\filldraw[black](27,-12) circle(2 pt);
\filldraw[black](23,-12) circle(2 pt);
\filldraw[black](27,-13) circle(2 pt);
\filldraw[black](23,-13) circle(2 pt);
\filldraw[black](27,-14) circle(2 pt);
\filldraw[black](23,-14) circle(2 pt);
\filldraw[black](27,-17) circle(2 pt);
\filldraw[black](23,-17) circle(2 pt);
\filldraw[black](27,-18) circle(2 pt);
\filldraw[black](23,-18) circle(2 pt);
\filldraw[black](27,-19) circle(2 pt);
\filldraw[black](23,-19) circle(2 pt);
\filldraw[black](27,-20) circle(2 pt);
\filldraw[black](23,-20) circle(2 pt);
\filldraw[black](27,-23) circle(2 pt);
\filldraw[black](23,-23) circle(2 pt);
\filldraw[black](27,-24) circle(2 pt);
\filldraw[black](23,-24) circle(2 pt);
\filldraw[black](27,-25) circle(2 pt);
\filldraw[black](23,-25) circle(2 pt);
\filldraw[black](27,-26) circle(2 pt);
\filldraw[black](23,-26) circle(2 pt);
\filldraw[black](27,-27) circle(2 pt);
\filldraw[black](23,-27) circle(2 pt);
\filldraw[black](27,-30) circle(2 pt);
\filldraw[black](23,-30) circle(2 pt);
\filldraw[black](27,-31) circle(2 pt);
\filldraw[black](23,-31) circle(2 pt);
\filldraw[black](27,-32) circle(2 pt);
\filldraw[black](23,-32) circle(2 pt);
\filldraw[black](27,-33) circle(2 pt);
\filldraw[black](23,-33) circle(2 pt);
\filldraw[black](27,-34) circle(2 pt);
\filldraw[black](23,-34) circle(2 pt);
\filldraw[black](27,-35) circle(2 pt);
\filldraw[black](23,-35) circle(2 pt);
\filldraw[black](27,-38) circle(2 pt);
\filldraw[black](23,-38) circle(2 pt);
\filldraw[black](27,-39) circle(2 pt);
\filldraw[black](23,-39) circle(2 pt);
\filldraw[black](27,-40) circle(2 pt);
\filldraw[black](23,-40) circle(2 pt);
\filldraw[black](27,-41) circle(2 pt);
\filldraw[black](23,-41) circle(2 pt);
\filldraw[black](27,-42) circle(2 pt);
\filldraw[black](23,-42) circle(2 pt);
\filldraw[black](27,-43) circle(2 pt);
\filldraw[black](23,-43) circle(2 pt);
\filldraw[black](27,-44) circle(2 pt);
\filldraw[black](23,-44) circle(2 pt);
\filldraw[black](27,-47) circle(2 pt);
\filldraw[black](23,-47) circle(2 pt);
\filldraw[black](27,-48) circle(2 pt);
\filldraw[black](23,-48) circle(2 pt);
\filldraw[black](27,-49) circle(2 pt);
\filldraw[black](23,-49) circle(2 pt);
\filldraw[black](27,-50) circle(2 pt);
\filldraw[black](23,-50) circle(2 pt);
\filldraw[black](27,-51) circle(2 pt);
\filldraw[black](23,-51) circle(2 pt);
\filldraw[black](27,-52) circle(2 pt);
\filldraw[black](23,-52) circle(2 pt);
\filldraw[black](27,-53) circle(2 pt);
\filldraw[black](23,-53) circle(2 pt);
\filldraw[black](27,-54) circle(2 pt);
\filldraw[black](23,-54) circle(2 pt);
\filldraw[black](28,-9) circle(2 pt);
\filldraw[black](22,-9) circle(2 pt);
\filldraw[black](28,-13) circle(2 pt);
\filldraw[black](22,-13) circle(2 pt);
\filldraw[black](28,-14) circle(2 pt);
\filldraw[black](22,-14) circle(2 pt);
\filldraw[black](28,-18) circle(2 pt);
\filldraw[black](22,-18) circle(2 pt);
\filldraw[black](28,-19) circle(2 pt);
\filldraw[black](22,-19) circle(2 pt);
\filldraw[black](28,-20) circle(2 pt);
\filldraw[black](22,-20) circle(2 pt);
\filldraw[black](28,-24) circle(2 pt);
\filldraw[black](22,-24) circle(2 pt);
\filldraw[black](28,-25) circle(2 pt);
\filldraw[black](22,-25) circle(2 pt);
\filldraw[black](28,-26) circle(2 pt);
\filldraw[black](22,-26) circle(2 pt);
\filldraw[black](28,-27) circle(2 pt);
\filldraw[black](22,-27) circle(2 pt);
\filldraw[black](28,-31) circle(2 pt);
\filldraw[black](22,-31) circle(2 pt);
\filldraw[black](28,-32) circle(2 pt);
\filldraw[black](22,-32) circle(2 pt);
\filldraw[black](28,-33) circle(2 pt);
\filldraw[black](22,-33) circle(2 pt);
\filldraw[black](28,-34) circle(2 pt);
\filldraw[black](22,-34) circle(2 pt);
\filldraw[black](28,-35) circle(2 pt);
\filldraw[black](22,-35) circle(2 pt);
\filldraw[black](28,-39) circle(2 pt);
\filldraw[black](22,-39) circle(2 pt);
\filldraw[black](28,-40) circle(2 pt);
\filldraw[black](22,-40) circle(2 pt);
\filldraw[black](28,-41) circle(2 pt);
\filldraw[black](22,-41) circle(2 pt);
\filldraw[black](28,-42) circle(2 pt);
\filldraw[black](22,-42) circle(2 pt);
\filldraw[black](28,-43) circle(2 pt);
\filldraw[black](22,-43) circle(2 pt);
\filldraw[black](28,-44) circle(2 pt);
\filldraw[black](22,-44) circle(2 pt);
\filldraw[black](28,-48) circle(2 pt);
\filldraw[black](22,-48) circle(2 pt);
\filldraw[black](28,-49) circle(2 pt);
\filldraw[black](22,-49) circle(2 pt);
\filldraw[black](28,-50) circle(2 pt);
\filldraw[black](22,-50) circle(2 pt);
\filldraw[black](28,-51) circle(2 pt);
\filldraw[black](22,-51) circle(2 pt);
\filldraw[black](28,-52) circle(2 pt);
\filldraw[black](22,-52) circle(2 pt);
\filldraw[black](28,-53) circle(2 pt);
\filldraw[black](22,-53) circle(2 pt);
\filldraw[black](28,-54) circle(2 pt);
\filldraw[black](22,-54) circle(2 pt);
\filldraw[black](29,-14) circle(2 pt);
\filldraw[black](21,-14) circle(2 pt);
\filldraw[black](29,-19) circle(2 pt);
\filldraw[black](21,-19) circle(2 pt);
\filldraw[black](29,-20) circle(2 pt);
\filldraw[black](21,-20) circle(2 pt);
\filldraw[black](29,-25) circle(2 pt);
\filldraw[black](21,-25) circle(2 pt);
\filldraw[black](29,-26) circle(2 pt);
\filldraw[black](21,-26) circle(2 pt);
\filldraw[black](29,-27) circle(2 pt);
\filldraw[black](21,-27) circle(2 pt);
\filldraw[black](29,-32) circle(2 pt);
\filldraw[black](21,-32) circle(2 pt);
\filldraw[black](29,-33) circle(2 pt);
\filldraw[black](21,-33) circle(2 pt);
\filldraw[black](29,-34) circle(2 pt);
\filldraw[black](21,-34) circle(2 pt);
\filldraw[black](29,-35) circle(2 pt);
\filldraw[black](21,-35) circle(2 pt);
\filldraw[black](29,-40) circle(2 pt);
\filldraw[black](21,-40) circle(2 pt);
\filldraw[black](29,-41) circle(2 pt);
\filldraw[black](21,-41) circle(2 pt);
\filldraw[black](29,-42) circle(2 pt);
\filldraw[black](21,-42) circle(2 pt);
\filldraw[black](29,-43) circle(2 pt);
\filldraw[black](21,-43) circle(2 pt);
\filldraw[black](29,-44) circle(2 pt);
\filldraw[black](21,-44) circle(2 pt);
\filldraw[black](29,-49) circle(2 pt);
\filldraw[black](21,-49) circle(2 pt);
\filldraw[black](29,-50) circle(2 pt);
\filldraw[black](21,-50) circle(2 pt);
\filldraw[black](29,-51) circle(2 pt);
\filldraw[black](21,-51) circle(2 pt);
\filldraw[black](29,-52) circle(2 pt);
\filldraw[black](21,-52) circle(2 pt);
\filldraw[black](29,-53) circle(2 pt);
\filldraw[black](21,-53) circle(2 pt);
\filldraw[black](29,-54) circle(2 pt);
\filldraw[black](21,-54) circle(2 pt);
\filldraw[black](30,-20) circle(2 pt);
\filldraw[black](20,-20) circle(2 pt);
\filldraw[black](30,-26) circle(2 pt);
\filldraw[black](20,-26) circle(2 pt);
\filldraw[black](30,-27) circle(2 pt);
\filldraw[black](20,-27) circle(2 pt);
\filldraw[black](30,-33) circle(2 pt);
\filldraw[black](20,-33) circle(2 pt);
\filldraw[black](30,-34) circle(2 pt);
\filldraw[black](20,-34) circle(2 pt);
\filldraw[black](30,-35) circle(2 pt);
\filldraw[black](20,-35) circle(2 pt);
\filldraw[black](30,-41) circle(2 pt);
\filldraw[black](20,-41) circle(2 pt);
\filldraw[black](30,-42) circle(2 pt);
\filldraw[black](20,-42) circle(2 pt);
\filldraw[black](30,-43) circle(2 pt);
\filldraw[black](20,-43) circle(2 pt);
\filldraw[black](30,-44) circle(2 pt);
\filldraw[black](20,-44) circle(2 pt);
\filldraw[black](30,-50) circle(2 pt);
\filldraw[black](20,-50) circle(2 pt);
\filldraw[black](30,-51) circle(2 pt);
\filldraw[black](20,-51) circle(2 pt);
\filldraw[black](30,-52) circle(2 pt);
\filldraw[black](20,-52) circle(2 pt);
\filldraw[black](30,-53) circle(2 pt);
\filldraw[black](20,-53) circle(2 pt);
\filldraw[black](30,-54) circle(2 pt);
\filldraw[black](20,-54) circle(2 pt);
\filldraw[black](31,-27) circle(2 pt);
\filldraw[black](19,-27) circle(2 pt);
\filldraw[black](31,-34) circle(2 pt);
\filldraw[black](19,-34) circle(2 pt);
\filldraw[black](31,-35) circle(2 pt);
\filldraw[black](19,-35) circle(2 pt);
\filldraw[black](31,-42) circle(2 pt);
\filldraw[black](19,-42) circle(2 pt);
\filldraw[black](31,-43) circle(2 pt);
\filldraw[black](19,-43) circle(2 pt);
\filldraw[black](31,-44) circle(2 pt);
\filldraw[black](19,-44) circle(2 pt);
\filldraw[black](31,-51) circle(2 pt);
\filldraw[black](19,-51) circle(2 pt);
\filldraw[black](31,-52) circle(2 pt);
\filldraw[black](19,-52) circle(2 pt);
\filldraw[black](31,-53) circle(2 pt);
\filldraw[black](19,-53) circle(2 pt);
\filldraw[black](31,-54) circle(2 pt);
\filldraw[black](19,-54) circle(2 pt);
\filldraw[black](32,-35) circle(2 pt);
\filldraw[black](18,-35) circle(2 pt);
\filldraw[black](32,-43) circle(2 pt);
\filldraw[black](18,-43) circle(2 pt);
\filldraw[black](32,-44) circle(2 pt);
\filldraw[black](18,-44) circle(2 pt);
\filldraw[black](32,-52) circle(2 pt);
\filldraw[black](18,-52) circle(2 pt);
\filldraw[black](32,-53) circle(2 pt);
\filldraw[black](18,-53) circle(2 pt);
\filldraw[black](32,-54) circle(2 pt);
\filldraw[black](18,-54) circle(2 pt);
\filldraw[black](33,-44) circle(2 pt);
\filldraw[black](17,-44) circle(2 pt);
\filldraw[black](33,-53) circle(2 pt);
\filldraw[black](17,-53) circle(2 pt);
\filldraw[black](33,-54) circle(2 pt);
\filldraw[black](17,-54) circle(2 pt);
\filldraw[black](34,-54) circle(2 pt);
\filldraw[black](16,-54) circle(2 pt);

\draw[black](25,-1) -- (26,-2);
\draw[black](25,-1) -- (24,-2);
\draw[black](25,-3) -- (26,-4);
\draw[black](25,-3) -- (24,-4);
\draw[black](25,-4) -- (26,-5);
\draw[black](25,-4) -- (24,-5);
\draw[black](25,-6) -- (26,-7);
\draw[black](25,-6) -- (24,-7);
\draw[black](25,-7) -- (26,-8);
\draw[black](25,-7) -- (24,-8);
\draw[black](25,-8) -- (26,-9);
\draw[black](25,-8) -- (24,-9);
\draw[black](25,-10) -- (26,-11);
\draw[black](25,-10) -- (24,-11);
\draw[black](25,-11) -- (26,-12);
\draw[black](25,-11) -- (24,-12);
\draw[black](25,-12) -- (26,-13);
\draw[black](25,-12) -- (24,-13);
\draw[black](25,-13) -- (26,-14);
\draw[black](25,-13) -- (24,-14);
\draw[black](25,-15) -- (26,-16);
\draw[black](25,-15) -- (24,-16);
\draw[black](25,-16) -- (26,-17);
\draw[black](25,-16) -- (24,-17);
\draw[black](25,-17) -- (26,-18);
\draw[black](25,-17) -- (24,-18);
\draw[black](25,-18) -- (26,-19);
\draw[black](25,-18) -- (24,-19);
\draw[black](25,-19) -- (26,-20);
\draw[black](25,-19) -- (24,-20);
\draw[black](25,-21) -- (26,-22);
\draw[black](25,-21) -- (24,-22);
\draw[black](25,-22) -- (26,-23);
\draw[black](25,-22) -- (24,-23);
\draw[black](25,-23) -- (26,-24);
\draw[black](25,-23) -- (24,-24);
\draw[black](25,-24) -- (26,-25);
\draw[black](25,-24) -- (24,-25);
\draw[black](25,-25) -- (26,-26);
\draw[black](25,-25) -- (24,-26);
\draw[black](25,-26) -- (26,-27);
\draw[black](25,-26) -- (24,-27);
\draw[black](25,-28) -- (26,-29);
\draw[black](25,-28) -- (24,-29);
\draw[black](25,-29) -- (26,-30);
\draw[black](25,-29) -- (24,-30);
\draw[black](25,-30) -- (26,-31);
\draw[black](25,-30) -- (24,-31);
\draw[black](25,-31) -- (26,-32);
\draw[black](25,-31) -- (24,-32);
\draw[black](25,-32) -- (26,-33);
\draw[black](25,-32) -- (24,-33);
\draw[black](25,-33) -- (26,-34);
\draw[black](25,-33) -- (24,-34);
\draw[black](25,-34) -- (26,-35);
\draw[black](25,-34) -- (24,-35);
\draw[black](25,-36) -- (26,-37);
\draw[black](25,-36) -- (24,-37);
\draw[black](25,-37) -- (26,-38);
\draw[black](25,-37) -- (24,-38);
\draw[black](25,-38) -- (26,-39);
\draw[black](25,-38) -- (24,-39);
\draw[black](25,-39) -- (26,-40);
\draw[black](25,-39) -- (24,-40);
\draw[black](25,-40) -- (26,-41);
\draw[black](25,-40) -- (24,-41);
\draw[black](25,-41) -- (26,-42);
\draw[black](25,-41) -- (24,-42);
\draw[black](25,-42) -- (26,-43);
\draw[black](25,-42) -- (24,-43);
\draw[black](25,-43) -- (26,-44);
\draw[black](25,-43) -- (24,-44);
\draw[black](25,-45) -- (26,-46);
\draw[black](25,-45) -- (24,-46);
\draw[black](25,-46) -- (26,-47);
\draw[black](25,-46) -- (24,-47);
\draw[black](25,-47) -- (26,-48);
\draw[black](25,-47) -- (24,-48);
\draw[black](25,-48) -- (26,-49);
\draw[black](25,-48) -- (24,-49);
\draw[black](25,-49) -- (26,-50);
\draw[black](25,-49) -- (24,-50);
\draw[black](25,-50) -- (26,-51);
\draw[black](25,-50) -- (24,-51);
\draw[black](25,-51) -- (26,-52);
\draw[black](25,-51) -- (24,-52);
\draw[black](25,-52) -- (26,-53);
\draw[black](25,-52) -- (24,-53);
\draw[black](25,-53) -- (26,-54);
\draw[black](25,-53) -- (24,-54);
\draw[black](26,-4) -- (27,-5);
\draw[black](24,-4) -- (23,-5);
\draw[black](26,-7) -- (27,-8);
\draw[black](24,-7) -- (23,-8);
\draw[black](26,-8) -- (27,-9);
\draw[black](24,-8) -- (23,-9);
\draw[black](26,-11) -- (27,-12);
\draw[black](24,-11) -- (23,-12);
\draw[black](26,-12) -- (27,-13);
\draw[black](24,-12) -- (23,-13);
\draw[black](26,-13) -- (27,-14);
\draw[black](24,-13) -- (23,-14);
\draw[black](26,-16) -- (27,-17);
\draw[black](24,-16) -- (23,-17);
\draw[black](26,-17) -- (27,-18);
\draw[black](24,-17) -- (23,-18);
\draw[black](26,-18) -- (27,-19);
\draw[black](24,-18) -- (23,-19);
\draw[black](26,-19) -- (27,-20);
\draw[black](24,-19) -- (23,-20);
\draw[black](26,-22) -- (27,-23);
\draw[black](24,-22) -- (23,-23);
\draw[black](26,-23) -- (27,-24);
\draw[black](24,-23) -- (23,-24);
\draw[black](26,-24) -- (27,-25);
\draw[black](24,-24) -- (23,-25);
\draw[black](26,-25) -- (27,-26);
\draw[black](24,-25) -- (23,-26);
\draw[black](26,-26) -- (27,-27);
\draw[black](24,-26) -- (23,-27);
\draw[black](26,-29) -- (27,-30);
\draw[black](24,-29) -- (23,-30);
\draw[black](26,-30) -- (27,-31);
\draw[black](24,-30) -- (23,-31);
\draw[black](26,-31) -- (27,-32);
\draw[black](24,-31) -- (23,-32);
\draw[black](26,-32) -- (27,-33);
\draw[black](24,-32) -- (23,-33);
\draw[black](26,-33) -- (27,-34);
\draw[black](24,-33) -- (23,-34);
\draw[black](26,-34) -- (27,-35);
\draw[black](24,-34) -- (23,-35);
\draw[black](26,-37) -- (27,-38);
\draw[black](24,-37) -- (23,-38);
\draw[black](26,-38) -- (27,-39);
\draw[black](24,-38) -- (23,-39);
\draw[black](26,-39) -- (27,-40);
\draw[black](24,-39) -- (23,-40);
\draw[black](26,-40) -- (27,-41);
\draw[black](24,-40) -- (23,-41);
\draw[black](26,-41) -- (27,-42);
\draw[black](24,-41) -- (23,-42);
\draw[black](26,-42) -- (27,-43);
\draw[black](24,-42) -- (23,-43);
\draw[black](26,-43) -- (27,-44);
\draw[black](24,-43) -- (23,-44);
\draw[black](26,-46) -- (27,-47);
\draw[black](24,-46) -- (23,-47);
\draw[black](26,-47) -- (27,-48);
\draw[black](24,-47) -- (23,-48);
\draw[black](26,-48) -- (27,-49);
\draw[black](24,-48) -- (23,-49);
\draw[black](26,-49) -- (27,-50);
\draw[black](24,-49) -- (23,-50);
\draw[black](26,-50) -- (27,-51);
\draw[black](24,-50) -- (23,-51);
\draw[black](26,-51) -- (27,-52);
\draw[black](24,-51) -- (23,-52);
\draw[black](26,-52) -- (27,-53);
\draw[black](24,-52) -- (23,-53);
\draw[black](26,-53) -- (27,-54);
\draw[black](24,-53) -- (23,-54);
\draw[black](27,-8) -- (28,-9);
\draw[black](23,-8) -- (22,-9);
\draw[black](27,-12) -- (28,-13);
\draw[black](23,-12) -- (22,-13);
\draw[black](27,-13) -- (28,-14);
\draw[black](23,-13) -- (22,-14);
\draw[black](27,-17) -- (28,-18);
\draw[black](23,-17) -- (22,-18);
\draw[black](27,-18) -- (28,-19);
\draw[black](23,-18) -- (22,-19);
\draw[black](27,-19) -- (28,-20);
\draw[black](23,-19) -- (22,-20);
\draw[black](27,-23) -- (28,-24);
\draw[black](23,-23) -- (22,-24);
\draw[black](27,-24) -- (28,-25);
\draw[black](23,-24) -- (22,-25);
\draw[black](27,-25) -- (28,-26);
\draw[black](23,-25) -- (22,-26);
\draw[black](27,-26) -- (28,-27);
\draw[black](23,-26) -- (22,-27);
\draw[black](27,-30) -- (28,-31);
\draw[black](23,-30) -- (22,-31);
\draw[black](27,-31) -- (28,-32);
\draw[black](23,-31) -- (22,-32);
\draw[black](27,-32) -- (28,-33);
\draw[black](23,-32) -- (22,-33);
\draw[black](27,-33) -- (28,-34);
\draw[black](23,-33) -- (22,-34);
\draw[black](27,-34) -- (28,-35);
\draw[black](23,-34) -- (22,-35);
\draw[black](27,-38) -- (28,-39);
\draw[black](23,-38) -- (22,-39);
\draw[black](27,-39) -- (28,-40);
\draw[black](23,-39) -- (22,-40);
\draw[black](27,-40) -- (28,-41);
\draw[black](23,-40) -- (22,-41);
\draw[black](27,-41) -- (28,-42);
\draw[black](23,-41) -- (22,-42);
\draw[black](27,-42) -- (28,-43);
\draw[black](23,-42) -- (22,-43);
\draw[black](27,-43) -- (28,-44);
\draw[black](23,-43) -- (22,-44);
\draw[black](27,-47) -- (28,-48);
\draw[black](23,-47) -- (22,-48);
\draw[black](27,-48) -- (28,-49);
\draw[black](23,-48) -- (22,-49);
\draw[black](27,-49) -- (28,-50);
\draw[black](23,-49) -- (22,-50);
\draw[black](27,-50) -- (28,-51);
\draw[black](23,-50) -- (22,-51);
\draw[black](27,-51) -- (28,-52);
\draw[black](23,-51) -- (22,-52);
\draw[black](27,-52) -- (28,-53);
\draw[black](23,-52) -- (22,-53);
\draw[black](27,-53) -- (28,-54);
\draw[black](23,-53) -- (22,-54);
\draw[black](28,-13) -- (29,-14);
\draw[black](22,-13) -- (21,-14);
\draw[black](28,-18) -- (29,-19);
\draw[black](22,-18) -- (21,-19);
\draw[black](28,-19) -- (29,-20);
\draw[black](22,-19) -- (21,-20);
\draw[black](28,-24) -- (29,-25);
\draw[black](22,-24) -- (21,-25);
\draw[black](28,-25) -- (29,-26);
\draw[black](22,-25) -- (21,-26);
\draw[black](28,-26) -- (29,-27);
\draw[black](22,-26) -- (21,-27);
\draw[black](28,-31) -- (29,-32);
\draw[black](22,-31) -- (21,-32);
\draw[black](28,-32) -- (29,-33);
\draw[black](22,-32) -- (21,-33);
\draw[black](28,-33) -- (29,-34);
\draw[black](22,-33) -- (21,-34);
\draw[black](28,-34) -- (29,-35);
\draw[black](22,-34) -- (21,-35);
\draw[black](28,-39) -- (29,-40);
\draw[black](22,-39) -- (21,-40);
\draw[black](28,-40) -- (29,-41);
\draw[black](22,-40) -- (21,-41);
\draw[black](28,-41) -- (29,-42);
\draw[black](22,-41) -- (21,-42);
\draw[black](28,-42) -- (29,-43);
\draw[black](22,-42) -- (21,-43);
\draw[black](28,-43) -- (29,-44);
\draw[black](22,-43) -- (21,-44);
\draw[black](28,-48) -- (29,-49);
\draw[black](22,-48) -- (21,-49);
\draw[black](28,-49) -- (29,-50);
\draw[black](22,-49) -- (21,-50);
\draw[black](28,-50) -- (29,-51);
\draw[black](22,-50) -- (21,-51);
\draw[black](28,-51) -- (29,-52);
\draw[black](22,-51) -- (21,-52);
\draw[black](28,-52) -- (29,-53);
\draw[black](22,-52) -- (21,-53);
\draw[black](28,-53) -- (29,-54);
\draw[black](22,-53) -- (21,-54);
\draw[black](29,-19) -- (30,-20);
\draw[black](21,-19) -- (20,-20);
\draw[black](29,-25) -- (30,-26);
\draw[black](21,-25) -- (20,-26);
\draw[black](29,-26) -- (30,-27);
\draw[black](21,-26) -- (20,-27);
\draw[black](29,-32) -- (30,-33);
\draw[black](21,-32) -- (20,-33);
\draw[black](29,-33) -- (30,-34);
\draw[black](21,-33) -- (20,-34);
\draw[black](29,-34) -- (30,-35);
\draw[black](21,-34) -- (20,-35);
\draw[black](29,-40) -- (30,-41);
\draw[black](21,-40) -- (20,-41);
\draw[black](29,-41) -- (30,-42);
\draw[black](21,-41) -- (20,-42);
\draw[black](29,-42) -- (30,-43);
\draw[black](21,-42) -- (20,-43);
\draw[black](29,-43) -- (30,-44);
\draw[black](21,-43) -- (20,-44);
\draw[black](29,-49) -- (30,-50);
\draw[black](21,-49) -- (20,-50);
\draw[black](29,-50) -- (30,-51);
\draw[black](21,-50) -- (20,-51);
\draw[black](29,-51) -- (30,-52);
\draw[black](21,-51) -- (20,-52);
\draw[black](29,-52) -- (30,-53);
\draw[black](21,-52) -- (20,-53);
\draw[black](29,-53) -- (30,-54);
\draw[black](21,-53) -- (20,-54);
\draw[black](30,-26) -- (31,-27);
\draw[black](20,-26) -- (19,-27);
\draw[black](30,-33) -- (31,-34);
\draw[black](20,-33) -- (19,-34);
\draw[black](30,-34) -- (31,-35);
\draw[black](20,-34) -- (19,-35);
\draw[black](30,-41) -- (31,-42);
\draw[black](20,-41) -- (19,-42);
\draw[black](30,-42) -- (31,-43);
\draw[black](20,-42) -- (19,-43);
\draw[black](30,-43) -- (31,-44);
\draw[black](20,-43) -- (19,-44);
\draw[black](30,-50) -- (31,-51);
\draw[black](20,-50) -- (19,-51);
\draw[black](30,-51) -- (31,-52);
\draw[black](20,-51) -- (19,-52);
\draw[black](30,-52) -- (31,-53);
\draw[black](20,-52) -- (19,-53);
\draw[black](30,-53) -- (31,-54);
\draw[black](20,-53) -- (19,-54);
\draw[black](31,-34) -- (32,-35);
\draw[black](19,-34) -- (18,-35);
\draw[black](31,-42) -- (32,-43);
\draw[black](19,-42) -- (18,-43);
\draw[black](31,-43) -- (32,-44);
\draw[black](19,-43) -- (18,-44);
\draw[black](31,-51) -- (32,-52);
\draw[black](19,-51) -- (18,-52);
\draw[black](31,-52) -- (32,-53);
\draw[black](19,-52) -- (18,-53);
\draw[black](31,-53) -- (32,-54);
\draw[black](19,-53) -- (18,-54);
\draw[black](32,-43) -- (33,-44);
\draw[black](18,-43) -- (17,-44);
\draw[black](32,-52) -- (33,-53);
\draw[black](18,-52) -- (17,-53);
\draw[black](32,-53) -- (33,-54);
\draw[black](18,-53) -- (17,-54);
\draw[black](33,-53) -- (34,-54);
\draw[black](17,-53) -- (16,-54);
\draw[black](26,-2) -- (25,-15);
\draw[black](24,-2) -- (25,-15);
\draw[black](26,-4) -- (25,-16);
\draw[black](24,-4) -- (25,-16);
\draw[black](26,-5) -- (25,-17);
\draw[black](24,-5) -- (25,-17);
\draw[black](26,-7) -- (25,-18);
\draw[black](24,-7) -- (25,-18);
\draw[black](26,-8) -- (25,-19);
\draw[black](24,-8) -- (25,-19);
\draw[black](26,-9) -- (25,-20);
\draw[black](24,-9) -- (25,-20);
\draw[black](26,-12) -- (25,-21);
\draw[black](24,-12) -- (25,-21);
\draw[black](26,-13) -- (25,-22);
\draw[black](24,-13) -- (25,-22);
\draw[black](26,-14) -- (25,-23);
\draw[black](24,-14) -- (25,-23);
\draw[black](26,-16) -- (25,-24);
\draw[black](24,-16) -- (25,-24);
\draw[black](26,-17) -- (25,-25);
\draw[black](24,-17) -- (25,-25);
\draw[black](26,-18) -- (25,-26);
\draw[black](24,-18) -- (25,-26);
\draw[black](26,-19) -- (25,-27);
\draw[black](24,-19) -- (25,-27);
\draw[black](26,-22) -- (25,-28);
\draw[black](24,-22) -- (25,-28);
\draw[black](26,-23) -- (25,-29);
\draw[black](24,-23) -- (25,-29);
\draw[black](26,-24) -- (25,-30);
\draw[black](24,-24) -- (25,-30);
\draw[black](26,-25) -- (25,-31);
\draw[black](24,-25) -- (25,-31);
\draw[black](26,-26) -- (25,-32);
\draw[black](24,-26) -- (25,-32);
\draw[black](26,-27) -- (25,-33);
\draw[black](24,-27) -- (25,-33);
\draw[black](26,-29) -- (25,-34);
\draw[black](24,-29) -- (25,-34);
\draw[black](26,-30) -- (25,-35);
\draw[black](24,-30) -- (25,-35);
\draw[black](26,-32) -- (25,-36);
\draw[black](24,-32) -- (25,-36);
\draw[black](26,-33) -- (25,-37);
\draw[black](24,-33) -- (25,-37);
\draw[black](26,-34) -- (25,-38);
\draw[black](24,-34) -- (25,-38);
\draw[black](26,-35) -- (25,-39);
\draw[black](24,-35) -- (25,-39);
\draw[black](26,-37) -- (25,-40);
\draw[black](24,-37) -- (25,-40);
\draw[black](26,-38) -- (25,-41);
\draw[black](24,-38) -- (25,-41);
\draw[black](26,-39) -- (25,-42);
\draw[black](24,-39) -- (25,-42);
\draw[black](26,-40) -- (25,-43);
\draw[black](24,-40) -- (25,-43);
\draw[black](26,-41) -- (25,-44);
\draw[black](24,-41) -- (25,-44);
\draw[black](26,-43) -- (25,-45);
\draw[black](24,-43) -- (25,-45);
\draw[black](26,-44) -- (25,-46);
\draw[black](24,-44) -- (25,-46);
\draw[black](26,-46) -- (25,-47);
\draw[black](24,-46) -- (25,-47);
\draw[black](26,-47) -- (25,-48);
\draw[black](24,-47) -- (25,-48);
\draw[black](26,-48) -- (25,-49);
\draw[black](24,-48) -- (25,-49);
\draw[black](26,-49) -- (25,-50);
\draw[black](24,-49) -- (25,-50);
\draw[black](26,-50) -- (25,-51);
\draw[black](24,-50) -- (25,-51);
\draw[black](26,-51) -- (25,-52);
\draw[black](24,-51) -- (25,-52);
\draw[black](26,-52) -- (25,-53);
\draw[black](24,-52) -- (25,-53);
\draw[black](26,-53) -- (25,-54);
\draw[black](24,-53) -- (25,-54);
\draw[black](27,-5) -- (26,-19);
\draw[black](23,-5) -- (24,-19);
\draw[black](27,-8) -- (26,-20);
\draw[black](23,-8) -- (24,-20);
\draw[black](27,-12) -- (26,-22);
\draw[black](23,-12) -- (24,-22);
\draw[black](27,-13) -- (26,-23);
\draw[black](23,-13) -- (24,-23);
\draw[black](27,-14) -- (26,-24);
\draw[black](23,-14) -- (24,-24);
\draw[black](27,-17) -- (26,-25);
\draw[black](23,-17) -- (24,-25);
\draw[black](27,-18) -- (26,-26);
\draw[black](23,-18) -- (24,-26);
\draw[black](27,-19) -- (26,-27);
\draw[black](23,-19) -- (24,-27);
\draw[black](27,-20) -- (26,-29);
\draw[black](23,-20) -- (24,-29);
\draw[black](27,-23) -- (26,-30);
\draw[black](23,-23) -- (24,-30);
\draw[black](27,-24) -- (26,-31);
\draw[black](23,-24) -- (24,-31);
\draw[black](27,-26) -- (26,-32);
\draw[black](23,-26) -- (24,-32);
\draw[black](27,-27) -- (26,-33);
\draw[black](23,-27) -- (24,-33);
\draw[black](27,-30) -- (26,-34);
\draw[black](23,-30) -- (24,-34);
\draw[black](27,-31) -- (26,-35);
\draw[black](23,-31) -- (24,-35);
\draw[black](27,-32) -- (26,-37);
\draw[black](23,-32) -- (24,-37);
\draw[black](27,-33) -- (26,-38);
\draw[black](23,-33) -- (24,-38);
\draw[black](27,-34) -- (26,-39);
\draw[black](23,-34) -- (24,-39);
\draw[black](27,-35) -- (26,-40);
\draw[black](23,-35) -- (24,-40);
\draw[black](27,-38) -- (26,-41);
\draw[black](23,-38) -- (24,-41);
\draw[black](27,-39) -- (26,-42);
\draw[black](23,-39) -- (24,-42);
\draw[black](27,-41) -- (26,-43);
\draw[black](23,-41) -- (24,-43);
\draw[black](27,-42) -- (26,-44);
\draw[black](23,-42) -- (24,-44);
\draw[black](27,-43) -- (26,-46);
\draw[black](23,-43) -- (24,-46);
\draw[black](27,-44) -- (26,-47);
\draw[black](23,-44) -- (24,-47);
\draw[black](27,-47) -- (26,-48);
\draw[black](23,-47) -- (24,-48);
\draw[black](27,-48) -- (26,-49);
\draw[black](23,-48) -- (24,-49);
\draw[black](27,-49) -- (26,-50);
\draw[black](23,-49) -- (24,-50);
\draw[black](27,-50) -- (26,-51);
\draw[black](23,-50) -- (24,-51);
\draw[black](27,-51) -- (26,-52);
\draw[black](23,-51) -- (24,-52);
\draw[black](27,-52) -- (26,-53);
\draw[black](23,-52) -- (24,-53);
\draw[black](27,-53) -- (26,-54);
\draw[black](23,-53) -- (24,-54);
\draw[black](28,-9) -- (27,-24);
\draw[black](22,-9) -- (23,-24);
\draw[black](28,-13) -- (27,-25);
\draw[black](22,-13) -- (23,-25);
\draw[black](28,-18) -- (27,-26);
\draw[black](22,-18) -- (23,-26);
\draw[black](28,-19) -- (27,-27);
\draw[black](22,-19) -- (23,-27);
\draw[black](28,-20) -- (27,-30);
\draw[black](22,-20) -- (23,-30);
\draw[black](28,-24) -- (27,-31);
\draw[black](22,-24) -- (23,-31);
\draw[black](28,-25) -- (27,-32);
\draw[black](22,-25) -- (23,-32);
\draw[black](28,-26) -- (27,-33);
\draw[black](22,-26) -- (23,-33);
\draw[black](28,-27) -- (27,-34);
\draw[black](22,-27) -- (23,-34);
\draw[black](28,-31) -- (27,-35);
\draw[black](22,-31) -- (23,-35);
\draw[black](28,-32) -- (27,-38);
\draw[black](22,-32) -- (23,-38);
\draw[black](28,-33) -- (27,-39);
\draw[black](22,-33) -- (23,-39);
\draw[black](28,-34) -- (27,-40);
\draw[black](22,-34) -- (23,-40);
\draw[black](28,-39) -- (27,-41);
\draw[black](22,-39) -- (23,-41);
\draw[black](28,-40) -- (27,-42);
\draw[black](22,-40) -- (23,-42);
\draw[black](28,-41) -- (27,-43);
\draw[black](22,-41) -- (23,-43);
\draw[black](28,-42) -- (27,-44);
\draw[black](22,-42) -- (23,-44);
\draw[black](28,-43) -- (27,-47);
\draw[black](22,-43) -- (23,-47);
\draw[black](28,-44) -- (27,-48);
\draw[black](22,-44) -- (23,-48);
\draw[black](28,-48) -- (27,-49);
\draw[black](22,-48) -- (23,-49);
\draw[black](28,-49) -- (27,-50);
\draw[black](22,-49) -- (23,-50);
\draw[black](28,-50) -- (27,-51);
\draw[black](22,-50) -- (23,-51);
\draw[black](28,-51) -- (27,-52);
\draw[black](22,-51) -- (23,-52);
\draw[black](28,-52) -- (27,-53);
\draw[black](22,-52) -- (23,-53);
\draw[black](28,-53) -- (27,-54);
\draw[black](22,-53) -- (23,-54);
\draw[black](29,-14) -- (28,-27);
\draw[black](21,-14) -- (22,-27);
\draw[black](29,-19) -- (28,-31);
\draw[black](21,-19) -- (22,-31);
\draw[black](29,-20) -- (28,-32);
\draw[black](21,-20) -- (22,-32);
\draw[black](29,-25) -- (28,-33);
\draw[black](21,-25) -- (22,-33);
\draw[black](29,-26) -- (28,-34);
\draw[black](21,-26) -- (22,-34);
\draw[black](29,-27) -- (28,-35);
\draw[black](21,-27) -- (22,-35);
\draw[black](29,-33) -- (28,-39);
\draw[black](21,-33) -- (22,-39);
\draw[black](29,-34) -- (28,-40);
\draw[black](21,-34) -- (22,-40);
\draw[black](29,-35) -- (28,-41);
\draw[black](21,-35) -- (22,-41);
\draw[black](29,-40) -- (28,-42);
\draw[black](21,-40) -- (22,-42);
\draw[black](29,-41) -- (28,-43);
\draw[black](21,-41) -- (22,-43);
\draw[black](29,-42) -- (28,-44);
\draw[black](21,-42) -- (22,-44);
\draw[black](29,-43) -- (28,-48);
\draw[black](21,-43) -- (22,-48);
\draw[black](29,-44) -- (28,-49);
\draw[black](21,-44) -- (22,-49);
\draw[black](29,-49) -- (28,-50);
\draw[black](21,-49) -- (22,-50);
\draw[black](29,-50) -- (28,-51);
\draw[black](21,-50) -- (22,-51);
\draw[black](29,-51) -- (28,-52);
\draw[black](21,-51) -- (22,-52);
\draw[black](29,-52) -- (28,-53);
\draw[black](21,-52) -- (22,-53);
\draw[black](29,-53) -- (28,-54);
\draw[black](21,-53) -- (22,-54);
\draw[black](30,-20) -- (29,-33);
\draw[black](20,-20) -- (21,-33);
\draw[black](30,-26) -- (29,-34);
\draw[black](20,-26) -- (21,-34);
\draw[black](30,-27) -- (29,-35);
\draw[black](20,-27) -- (21,-35);
\draw[black](30,-33) -- (29,-40);
\draw[black](20,-33) -- (21,-40);
\draw[black](30,-34) -- (29,-41);
\draw[black](20,-34) -- (21,-41);
\draw[black](30,-35) -- (29,-42);
\draw[black](20,-35) -- (21,-42);
\draw[black](30,-41) -- (29,-43);
\draw[black](20,-41) -- (21,-43);
\draw[black](30,-42) -- (29,-44);
\draw[black](20,-42) -- (21,-44);
\draw[black](30,-43) -- (29,-49);
\draw[black](20,-43) -- (21,-49);
\draw[black](30,-44) -- (29,-50);
\draw[black](20,-44) -- (21,-50);
\draw[black](30,-50) -- (29,-51);
\draw[black](20,-50) -- (21,-51);
\draw[black](30,-51) -- (29,-52);
\draw[black](20,-51) -- (21,-52);
\draw[black](30,-52) -- (29,-53);
\draw[black](20,-52) -- (21,-53);
\draw[black](30,-53) -- (29,-54);
\draw[black](20,-53) -- (21,-54);
\draw[black](31,-27) -- (30,-41);
\draw[black](19,-27) -- (20,-41);
\draw[black](31,-34) -- (30,-42);
\draw[black](19,-34) -- (20,-42);
\draw[black](31,-35) -- (30,-43);
\draw[black](19,-35) -- (20,-43);
\draw[black](31,-42) -- (30,-44);
\draw[black](19,-42) -- (20,-44);
\draw[black](31,-43) -- (30,-50);
\draw[black](19,-43) -- (20,-50);
\draw[black](31,-44) -- (30,-51);
\draw[black](19,-44) -- (20,-51);
\draw[black](31,-51) -- (30,-52);
\draw[black](19,-51) -- (20,-52);
\draw[black](31,-52) -- (30,-53);
\draw[black](19,-52) -- (20,-53);
\draw[black](31,-53) -- (30,-54);
\draw[black](19,-53) -- (20,-54);
\draw[black](32,-35) -- (31,-44);
\draw[black](18,-35) -- (19,-44);
\draw[black](32,-43) -- (31,-51);
\draw[black](18,-43) -- (19,-51);
\draw[black](32,-44) -- (31,-52);
\draw[black](18,-44) -- (19,-52);
\draw[black](32,-52) -- (31,-53);
\draw[black](18,-52) -- (19,-53);
\draw[black](32,-53) -- (31,-54);
\draw[black](18,-53) -- (19,-54);
\draw[black](33,-44) -- (32,-53);
\draw[black](17,-44) -- (18,-53);
\draw[black](33,-53) -- (32,-54);
\draw[black](17,-53) -- (18,-54);
\draw[black](25,0) -- (25,-54);
\draw[black](26,-2) -- (26,-54);
\draw[black](24,-2) -- (24,-54);
\draw[black](27,-5) -- (27,-54);
\draw[black](23,-5) -- (23,-54);
\draw[black](28,-9) -- (28,-54);
\draw[black](22,-9) -- (22,-54);
\draw[black](29,-14) -- (29,-54);
\draw[black](21,-14) -- (21,-54);
\draw[black](30,-20) -- (30,-54);
\draw[black](20,-20) -- (20,-54);
\draw[black](31,-27) -- (31,-54);
\draw[black](19,-27) -- (19,-54);
\draw[black](32,-35) -- (32,-54);
\draw[black](18,-35) -- (18,-54);
\draw[black](33,-44) -- (33,-54);
\draw[black](17,-44) -- (17,-54);
\end{tikzpicture}

==> chips20end.tex <==

\begin{tikzpicture}[scale=0.27]

\filldraw[black](0,-45) circle(2 pt);
\filldraw[black](0,-47) circle(2 pt);
\filldraw[black](0,-49) circle(2 pt);
\filldraw[black](0,-51) circle(2 pt);
\filldraw[black](0,-53) circle(2 pt);
\filldraw[black](0,-55) circle(2 pt);
\filldraw[black](0,-57) circle(2 pt);
\filldraw[black](0,-59) circle(2 pt);
\filldraw[black](0,-61) circle(2 pt);
\filldraw[black](0,-63) circle(2 pt);
\filldraw[black](1,-46) circle(2 pt);
\filldraw[black](-1,-46) circle(2 pt);
\filldraw[black](1,-48) circle(2 pt);
\filldraw[black](-1,-48) circle(2 pt);
\filldraw[black](1,-50) circle(2 pt);
\filldraw[black](-1,-50) circle(2 pt);
\filldraw[black](1,-52) circle(2 pt);
\filldraw[black](-1,-52) circle(2 pt);
\filldraw[black](1,-54) circle(2 pt);
\filldraw[black](-1,-54) circle(2 pt);
\filldraw[black](1,-56) circle(2 pt);
\filldraw[black](-1,-56) circle(2 pt);
\filldraw[black](1,-58) circle(2 pt);
\filldraw[black](-1,-58) circle(2 pt);
\filldraw[black](1,-60) circle(2 pt);
\filldraw[black](-1,-60) circle(2 pt);
\filldraw[black](1,-62) circle(2 pt);
\filldraw[black](-1,-62) circle(2 pt);
\filldraw[black](2,-47) circle(2 pt);
\filldraw[black](-2,-47) circle(2 pt);
\filldraw[black](2,-49) circle(2 pt);
\filldraw[black](-2,-49) circle(2 pt);
\filldraw[black](2,-51) circle(2 pt);
\filldraw[black](-2,-51) circle(2 pt);
\filldraw[black](2,-53) circle(2 pt);
\filldraw[black](-2,-53) circle(2 pt);
\filldraw[black](2,-55) circle(2 pt);
\filldraw[black](-2,-55) circle(2 pt);
\filldraw[black](2,-57) circle(2 pt);
\filldraw[black](-2,-57) circle(2 pt);
\filldraw[black](2,-59) circle(2 pt);
\filldraw[black](-2,-59) circle(2 pt);
\filldraw[black](2,-61) circle(2 pt);
\filldraw[black](-2,-61) circle(2 pt);
\filldraw[black](3,-48) circle(2 pt);
\filldraw[black](-3,-48) circle(2 pt);
\filldraw[black](3,-50) circle(2 pt);
\filldraw[black](-3,-50) circle(2 pt);
\filldraw[black](3,-52) circle(2 pt);
\filldraw[black](-3,-52) circle(2 pt);
\filldraw[black](3,-54) circle(2 pt);
\filldraw[black](-3,-54) circle(2 pt);
\filldraw[black](3,-56) circle(2 pt);
\filldraw[black](-3,-56) circle(2 pt);
\filldraw[black](3,-58) circle(2 pt);
\filldraw[black](-3,-58) circle(2 pt);
\filldraw[black](3,-60) circle(2 pt);
\filldraw[black](-3,-60) circle(2 pt);
\filldraw[black](4,-49) circle(2 pt);
\filldraw[black](-4,-49) circle(2 pt);
\filldraw[black](4,-51) circle(2 pt);
\filldraw[black](-4,-51) circle(2 pt);
\filldraw[black](4,-53) circle(2 pt);
\filldraw[black](-4,-53) circle(2 pt);
\filldraw[black](4,-55) circle(2 pt);
\filldraw[black](-4,-55) circle(2 pt);
\filldraw[black](4,-57) circle(2 pt);
\filldraw[black](-4,-57) circle(2 pt);
\filldraw[black](4,-59) circle(2 pt);
\filldraw[black](-4,-59) circle(2 pt);
\filldraw[black](5,-50) circle(2 pt);
\filldraw[black](-5,-50) circle(2 pt);
\filldraw[black](5,-52) circle(2 pt);
\filldraw[black](-5,-52) circle(2 pt);
\filldraw[black](5,-54) circle(2 pt);
\filldraw[black](-5,-54) circle(2 pt);
\filldraw[black](5,-56) circle(2 pt);
\filldraw[black](-5,-56) circle(2 pt);
\filldraw[black](5,-58) circle(2 pt);
\filldraw[black](-5,-58) circle(2 pt);
\filldraw[black](6,-51) circle(2 pt);
\filldraw[black](-6,-51) circle(2 pt);
\filldraw[black](6,-53) circle(2 pt);
\filldraw[black](-6,-53) circle(2 pt);
\filldraw[black](6,-55) circle(2 pt);
\filldraw[black](-6,-55) circle(2 pt);
\filldraw[black](6,-57) circle(2 pt);
\filldraw[black](-6,-57) circle(2 pt);
\filldraw[black](7,-52) circle(2 pt);
\filldraw[black](-7,-52) circle(2 pt);
\filldraw[black](7,-54) circle(2 pt);
\filldraw[black](-7,-54) circle(2 pt);
\filldraw[black](7,-56) circle(2 pt);
\filldraw[black](-7,-56) circle(2 pt);
\filldraw[black](8,-53) circle(2 pt);
\filldraw[black](-8,-53) circle(2 pt);
\filldraw[black](8,-55) circle(2 pt);
\filldraw[black](-8,-55) circle(2 pt);
\filldraw[black](9,-54) circle(2 pt);
\filldraw[black](-9,-54) circle(2 pt);

\draw[black](0,-45) -- (1,-46);
\draw[black](0,-45) -- (-1,-46);
\draw[black](0,-47) -- (1,-48);
\draw[black](0,-47) -- (-1,-48);
\draw[black](0,-49) -- (1,-50);
\draw[black](0,-49) -- (-1,-50);
\draw[black](0,-51) -- (1,-52);
\draw[black](0,-51) -- (-1,-52);
\draw[black](0,-53) -- (1,-54);
\draw[black](0,-53) -- (-1,-54);
\draw[black](0,-55) -- (1,-56);
\draw[black](0,-55) -- (-1,-56);
\draw[black](0,-57) -- (1,-58);
\draw[black](0,-57) -- (-1,-58);
\draw[black](0,-59) -- (1,-60);
\draw[black](0,-59) -- (-1,-60);
\draw[black](0,-61) -- (1,-62);
\draw[black](0,-61) -- (-1,-62);
\draw[black](1,-46) -- (2,-47);
\draw[black](-1,-46) -- (-2,-47);
\draw[black](1,-48) -- (2,-49);
\draw[black](-1,-48) -- (-2,-49);
\draw[black](1,-50) -- (2,-51);
\draw[black](-1,-50) -- (-2,-51);
\draw[black](1,-52) -- (2,-53);
\draw[black](-1,-52) -- (-2,-53);
\draw[black](1,-54) -- (2,-55);
\draw[black](-1,-54) -- (-2,-55);
\draw[black](1,-56) -- (2,-57);
\draw[black](-1,-56) -- (-2,-57);
\draw[black](1,-58) -- (2,-59);
\draw[black](-1,-58) -- (-2,-59);
\draw[black](1,-60) -- (2,-61);
\draw[black](-1,-60) -- (-2,-61);
\draw[black](2,-47) -- (3,-48);
\draw[black](-2,-47) -- (-3,-48);
\draw[black](2,-49) -- (3,-50);
\draw[black](-2,-49) -- (-3,-50);
\draw[black](2,-51) -- (3,-52);
\draw[black](-2,-51) -- (-3,-52);
\draw[black](2,-53) -- (3,-54);
\draw[black](-2,-53) -- (-3,-54);
\draw[black](2,-55) -- (3,-56);
\draw[black](-2,-55) -- (-3,-56);
\draw[black](2,-57) -- (3,-58);
\draw[black](-2,-57) -- (-3,-58);
\draw[black](2,-59) -- (3,-60);
\draw[black](-2,-59) -- (-3,-60);
\draw[black](3,-48) -- (4,-49);
\draw[black](-3,-48) -- (-4,-49);
\draw[black](3,-50) -- (4,-51);
\draw[black](-3,-50) -- (-4,-51);
\draw[black](3,-52) -- (4,-53);
\draw[black](-3,-52) -- (-4,-53);
\draw[black](3,-54) -- (4,-55);
\draw[black](-3,-54) -- (-4,-55);
\draw[black](3,-56) -- (4,-57);
\draw[black](-3,-56) -- (-4,-57);
\draw[black](3,-58) -- (4,-59);
\draw[black](-3,-58) -- (-4,-59);
\draw[black](4,-49) -- (5,-50);
\draw[black](-4,-49) -- (-5,-50);
\draw[black](4,-51) -- (5,-52);
\draw[black](-4,-51) -- (-5,-52);
\draw[black](4,-53) -- (5,-54);
\draw[black](-4,-53) -- (-5,-54);
\draw[black](4,-55) -- (5,-56);
\draw[black](-4,-55) -- (-5,-56);
\draw[black](4,-57) -- (5,-58);
\draw[black](-4,-57) -- (-5,-58);
\draw[black](5,-50) -- (6,-51);
\draw[black](-5,-50) -- (-6,-51);
\draw[black](5,-52) -- (6,-53);
\draw[black](-5,-52) -- (-6,-53);
\draw[black](5,-54) -- (6,-55);
\draw[black](-5,-54) -- (-6,-55);
\draw[black](5,-56) -- (6,-57);
\draw[black](-5,-56) -- (-6,-57);
\draw[black](6,-51) -- (7,-52);
\draw[black](-6,-51) -- (-7,-52);
\draw[black](6,-53) -- (7,-54);
\draw[black](-6,-53) -- (-7,-54);
\draw[black](6,-55) -- (7,-56);
\draw[black](-6,-55) -- (-7,-56);
\draw[black](7,-52) -- (8,-53);
\draw[black](-7,-52) -- (-8,-53);
\draw[black](7,-54) -- (8,-55);
\draw[black](-7,-54) -- (-8,-55);
\draw[black](8,-53) -- (9,-54);
\draw[black](-8,-53) -- (-9,-54);
\draw[black](1,-46) -- (0,-47);
\draw[black](-1,-46) -- (0,-47);
\draw[black](1,-48) -- (0,-49);
\draw[black](-1,-48) -- (0,-49);
\draw[black](1,-50) -- (0,-51);
\draw[black](-1,-50) -- (0,-51);
\draw[black](1,-52) -- (0,-53);
\draw[black](-1,-52) -- (0,-53);
\draw[black](1,-54) -- (0,-55);
\draw[black](-1,-54) -- (0,-55);
\draw[black](1,-56) -- (0,-57);
\draw[black](-1,-56) -- (0,-57);
\draw[black](1,-58) -- (0,-59);
\draw[black](-1,-58) -- (0,-59);
\draw[black](1,-60) -- (0,-61);
\draw[black](-1,-60) -- (0,-61);
\draw[black](1,-62) -- (0,-63);
\draw[black](-1,-62) -- (0,-63);
\draw[black](2,-47) -- (1,-48);
\draw[black](-2,-47) -- (-1,-48);
\draw[black](2,-49) -- (1,-50);
\draw[black](-2,-49) -- (-1,-50);
\draw[black](2,-51) -- (1,-52);
\draw[black](-2,-51) -- (-1,-52);
\draw[black](2,-53) -- (1,-54);
\draw[black](-2,-53) -- (-1,-54);
\draw[black](2,-55) -- (1,-56);
\draw[black](-2,-55) -- (-1,-56);
\draw[black](2,-57) -- (1,-58);
\draw[black](-2,-57) -- (-1,-58);
\draw[black](2,-59) -- (1,-60);
\draw[black](-2,-59) -- (-1,-60);
\draw[black](2,-61) -- (1,-62);
\draw[black](-2,-61) -- (-1,-62);
\draw[black](3,-48) -- (2,-49);
\draw[black](-3,-48) -- (-2,-49);
\draw[black](3,-50) -- (2,-51);
\draw[black](-3,-50) -- (-2,-51);
\draw[black](3,-52) -- (2,-53);
\draw[black](-3,-52) -- (-2,-53);
\draw[black](3,-54) -- (2,-55);
\draw[black](-3,-54) -- (-2,-55);
\draw[black](3,-56) -- (2,-57);
\draw[black](-3,-56) -- (-2,-57);
\draw[black](3,-58) -- (2,-59);
\draw[black](-3,-58) -- (-2,-59);
\draw[black](3,-60) -- (2,-61);
\draw[black](-3,-60) -- (-2,-61);
\draw[black](4,-49) -- (3,-50);
\draw[black](-4,-49) -- (-3,-50);
\draw[black](4,-51) -- (3,-52);
\draw[black](-4,-51) -- (-3,-52);
\draw[black](4,-53) -- (3,-54);
\draw[black](-4,-53) -- (-3,-54);
\draw[black](4,-55) -- (3,-56);
\draw[black](-4,-55) -- (-3,-56);
\draw[black](4,-57) -- (3,-58);
\draw[black](-4,-57) -- (-3,-58);
\draw[black](4,-59) -- (3,-60);
\draw[black](-4,-59) -- (-3,-60);
\draw[black](5,-50) -- (4,-51);
\draw[black](-5,-50) -- (-4,-51);
\draw[black](5,-52) -- (4,-53);
\draw[black](-5,-52) -- (-4,-53);
\draw[black](5,-54) -- (4,-55);
\draw[black](-5,-54) -- (-4,-55);
\draw[black](5,-56) -- (4,-57);
\draw[black](-5,-56) -- (-4,-57);
\draw[black](5,-58) -- (4,-59);
\draw[black](-5,-58) -- (-4,-59);
\draw[black](6,-51) -- (5,-52);
\draw[black](-6,-51) -- (-5,-52);
\draw[black](6,-53) -- (5,-54);
\draw[black](-6,-53) -- (-5,-54);
\draw[black](6,-55) -- (5,-56);
\draw[black](-6,-55) -- (-5,-56);
\draw[black](6,-57) -- (5,-58);
\draw[black](-6,-57) -- (-5,-58);
\draw[black](7,-52) -- (6,-53);
\draw[black](-7,-52) -- (-6,-53);
\draw[black](7,-54) -- (6,-55);
\draw[black](-7,-54) -- (-6,-55);
\draw[black](7,-56) -- (6,-57);
\draw[black](-7,-56) -- (-6,-57);
\draw[black](8,-53) -- (7,-54);
\draw[black](-8,-53) -- (-7,-54);
\draw[black](8,-55) -- (7,-56);
\draw[black](-8,-55) -- (-7,-56);
\draw[black](9,-54) -- (8,-55);
\draw[black](-9,-54) -- (-8,-55);

\end{tikzpicture}

==> chips58.tex <==
\begin{tikzpicture}[scale=0.4]

\node at (0,2) {Sites};
\node at (-1,1) {-1};
\node at (0,1) {0};
\node at (1,1) {1};

\filldraw[black](0,0) circle(2 pt);
\filldraw[black](0,-1) circle(2 pt);
\filldraw[black](0,-2) circle(2 pt);
\filldraw[black](1,-2) circle(2 pt);
\filldraw[black](-1,-2) circle(2 pt);

\draw[black](0,-1) -- (1,-2);
\draw[black](0,-1) -- (-1,-2);
\draw[black](0,0) -- (0,-2);

\node at (10,2) {Sites};
\node at (7,1) {-3};
\node at (8,1) {-2};
\node at (9,1) {-1};
\node at (10,1) {0};
\node at (11,1) {1};
\node at (12,1) {2};
\node at (13,1) {3};

\filldraw[black](10,0) circle(2 pt);
\filldraw[black](10,-1) circle(2 pt);
\filldraw[black](10,-2) circle(2 pt);
\filldraw[black](10,-3) circle(2 pt);
\filldraw[black](10,-4) circle(2 pt);
\filldraw[black](10,-5) circle(2 pt);
\filldraw[black](10,-6) circle(2 pt);
\filldraw[black](10,-8) circle(2 pt);
\filldraw[black](10,-10) circle(2 pt);
\filldraw[black](10,-12) circle(2 pt);
\filldraw[black](11,-2) circle(2 pt);
\filldraw[black](9,-2) circle(2 pt);
\filldraw[black](11,-4) circle(2 pt);
\filldraw[black](9,-4) circle(2 pt);
\filldraw[black](11,-5) circle(2 pt);
\filldraw[black](9,-5) circle(2 pt);
\filldraw[black](11,-7) circle(2 pt);
\filldraw[black](9,-7) circle(2 pt);
\filldraw[black](11,-9) circle(2 pt);
\filldraw[black](9,-9) circle(2 pt);
\filldraw[black](11,-11) circle(2 pt);
\filldraw[black](9,-11) circle(2 pt);
\filldraw[black](12,-5) circle(2 pt);
\filldraw[black](8,-5) circle(2 pt);
\filldraw[black](12,-8) circle(2 pt);
\filldraw[black](8,-8) circle(2 pt);
\filldraw[black](12,-10) circle(2 pt);
\filldraw[black](8,-10) circle(2 pt);
\filldraw[black](13,-9) circle(2 pt);
\filldraw[black](7,-9) circle(2 pt);

\draw[black](10,-1) -- (11,-2);
\draw[black](10,-1) -- (9,-2);
\draw[black](10,-3) -- (11,-4);
\draw[black](10,-3) -- (9,-4);
\draw[black](10,-4) -- (11,-5);
\draw[black](10,-4) -- (9,-5);
\draw[black](10,-6) -- (11,-7);
\draw[black](10,-6) -- (9,-7);
\draw[black](10,-8) -- (11,-9);
\draw[black](10,-8) -- (9,-9);
\draw[black](10,-10) -- (11,-11);
\draw[black](10,-10) -- (9,-11);
\draw[black](11,-4) -- (12,-5);
\draw[black](9,-4) -- (8,-5);
\draw[black](11,-7) -- (12,-8);
\draw[black](9,-7) -- (8,-8);
\draw[black](11,-9) -- (12,-10);
\draw[black](9,-9) -- (8,-10);
\draw[black](12,-8) -- (13,-9);
\draw[black](8,-8) -- (7,-9);
\draw[black](11,-2) -- (10,-5);
\draw[black](9,-2) -- (10,-5);
\draw[black](11,-5) -- (10,-6);
\draw[black](9,-5) -- (10,-6);
\draw[black](11,-7) -- (10,-8);
\draw[black](9,-7) -- (10,-8);
\draw[black](11,-9) -- (10,-10);
\draw[black](9,-9) -- (10,-10);
\draw[black](11,-11) -- (10,-12);
\draw[black](9,-11) -- (10,-12);
\draw[black](12,-5) -- (11,-7);
\draw[black](8,-5) -- (9,-7);
\draw[black](12,-8) -- (11,-9);
\draw[black](8,-8) -- (9,-9);
\draw[black](12,-10) -- (11,-11);
\draw[black](8,-10) -- (9,-11);
\draw[black](13,-9) -- (12,-10);
\draw[black](7,-9) -- (8,-10);
\draw[black](10,0) -- (10,-6);
\draw[black](11,-2) -- (11,-5);
\draw[black](9,-2) -- (9,-5);

\end{tikzpicture}

==> config56.tex <==
\begin{tikzpicture}[scale=1.0]

\filldraw[black](0,0) circle(2 pt) node[align=center, right] {\textbf{\underline{5}}};
\filldraw[black](0,-1) circle(2 pt) node[align=center, right] {\textbf{1\underline{3}1}};
\filldraw[black](0,-2) circle(2 pt) node[align=center, right] {2\underline{1}2};
\filldraw[black](-1,-3) circle(2 pt) node[align=center, right] {10\underline{2}2};
\filldraw[black](1,-3) circle(2 pt) node[align=center, right] {2\underline{2}01};
\filldraw[black](-2,-4) circle(2 pt) node[align=center, right] {\textbf{11\underline{0}3}};
\filldraw[black](0,-4) circle(2 pt) node[align=center, right] {\textbf{10\underline{3}01}};
\filldraw[black](2,-4) circle(2 pt) node[align=center, right] {\textbf{3\underline{0}11}};
\filldraw[black](0,-5) circle(2 pt) node[align=center, right] {11\underline{1}11};


\draw[black](0,0) -- (0,-2);
\draw[black](0,-2) -- (2,-4);
\draw[black](0,-2) -- (-2,-4);
\draw[black](-1,-3) -- (0,-4);
\draw[black](1,-3) -- (0,-4);
\draw[black](-2,-4) -- (0,-5);
\draw[black](0,-4) -- (0,-5);
\draw[black](2,-4) -- (0,-5);

\filldraw[black](8,0) circle(2 pt) node[align=center, right] {\textbf{\underline{6}}};
\filldraw[black](8,-1) circle(2 pt) node[align=center, right] {\textbf{1\underline{4}1}};
\filldraw[black](8,-2) circle(2 pt) node[align=center, right] {2\underline{2}2};
\filldraw[black](6,-3) circle(2 pt) node[align=center, right] {10\underline{3}2};
\filldraw[black](8,-3) circle(2 pt) node[align=center, right] {3\underline{0}3};
\filldraw[black](10,-3) circle(2 pt) node[align=center, right] {2\underline{3}01};
\filldraw[black](6,-4) circle(2 pt) node[align=center, right] {\textbf{11\underline{1}3}};
\filldraw[black](8,-4) circle(2 pt) node[align=center, right] {\textbf{10\underline{4}01}};
\filldraw[black](10,-4) circle(2 pt) node[align=center, right] {\textbf{3\underline{1}11}};
\filldraw[black](8,-5) circle(2 pt) node[align=center, right] {\textbf{11\underline{2}11}};
\filldraw[black](8,-6) circle(2 pt) node[align=center, right] {12\underline{0}21};
\filldraw[black](7,-7) circle(2 pt) node[align=center, right] {20\underline{1}21};
\filldraw[black](9,-7) circle(2 pt) node[align=center, right] {12\underline{1}02};
\filldraw[black](6,-8) circle(2 pt) node[align=center, right] {\textbf{101\underline{1}21}};
\filldraw[black](8,-8) circle(2 pt) node[align=center, right] {20\underline{2}02};
\filldraw[black](10,-8) circle(2 pt) node[align=center, right] {\textbf{12\underline{1}101}};
\filldraw[black](6,-9) circle(2 pt) node[align=center, right] {101\underline{2}02};
\filldraw[black](8,-9) circle(2 pt) node[align=center, right] {21\underline{0}12};
\filldraw[black](10,-9) circle(2 pt) node[align=center, right] {20\underline{2}101};
\filldraw[black](6,-10) circle(2 pt) node[align=center, right] {102\underline{0}12};
\filldraw[black](8,-10) circle(2 pt) node[align=center, right] {\textbf{101\underline{2}101}};
\filldraw[black](10,-10) circle(2 pt) node[align=center, right] {21\underline{0}201};
\filldraw[black](6,-11) circle(2 pt) node[align=center, right] {\textbf{110\underline{1}12}};
\filldraw[black](8,-11) circle(2 pt) node[align=center, right] {102\underline{0}201};
\filldraw[black](10,-11) circle(2 pt) node[align=center, right] {\textbf{21\underline{1}011}};
\filldraw[black](7,-12) circle(2 pt) node[align=center, right] {\textbf{110\underline{1}201}};
\filldraw[black](9,-12) circle(2 pt) node[align=center, right] {\textbf{102\underline{1}011}};
\filldraw[black](8,-13) circle(2 pt) node[align=center, right] {\textbf{110\underline{2}011}};
\filldraw[black](8,-14) circle(2 pt) node[align=center, right] {111\underline{0}111};

\draw[black](8,0) -- (8,-3);
\draw[black](8,-2) -- (6,-3);
\draw[black](8,-2) -- (10,-3);
\draw[black](6,-3) -- (6,-4);
\draw[black](6,-3) -- (8,-4);
\draw[black](8,-3) -- (6,-4);
\draw[black](8,-3) -- (10,-4);
\draw[black](10,-3) -- (8,-4);
\draw[black](10,-3) -- (10,-4);
\draw[black](6,-4) -- (8,-5);
\draw[black](8,-4) -- (8,-5);
\draw[black](10,-4) -- (8,-5);
\draw[black](8,-5) -- (8,-6);
\draw[black](8,-6) -- (6,-8);
\draw[black](8,-6) -- (10,-8);
\draw[black](7,-7) -- (8,-8);
\draw[black](9,-7) -- (8,-8);
\draw[black](6,-8) -- (6,-9);
\draw[black](8,-8) -- (6,-9);
\draw[black](8,-8) -- (8,-9);
\draw[black](8,-8) -- (10,-9);
\draw[black](10,-8) -- (10,-9);
\draw[black](6,-9) -- (6,-10);
\draw[black](6,-9) -- (8,-10);
\draw[black](8,-9) -- (6,-10);
\draw[black](8,-9) -- (10,-10);
\draw[black](10,-9) -- (8,-10);
\draw[black](10,-9) -- (10,-10);
\draw[black](6,-10) -- (6,-11);
\draw[black](6,-10) -- (8,-11);
\draw[black](8,-10) -- (8,-11);
\draw[black](10,-10) -- (8,-11);
\draw[black](10,-10) -- (10,-11);
\draw[black](6,-11) -- (8,-13);
\draw[black](10,-11) -- (8,-13);
\draw[black](8,-11) -- (7,-12);
\draw[black](8,-11) -- (9,-12);
\draw[black](8,-13) -- (8,-14);


\end{tikzpicture}

==> joinirred56.tex <==
\begin{tikzpicture}[scale=1.2]

\node at (0,1) {Sites};
\node at (-1,0.5) {-1};
\node at (0,0.5) {0};
\node at (1,0.5) {1};

\filldraw[black](0,0) circle(2 pt) node[align=center, right] {\underline{5}};
\filldraw[black](0,-1) circle(2 pt) node[align=center, right] {1\underline{3}1};
\filldraw[black](0,-2) circle(2 pt) node[align=center, right] {10\underline{3}01};
\filldraw[black](1,-2) circle(2 pt) node[align=center, right] {11\underline{0}3};
\filldraw[black](-1,-2) circle(2 pt) node[align=center, right] {3\underline{0}11};

\draw[black](0,-1) -- (1,-2);
\draw[black](0,-1) -- (-1,-2);
\draw[black](0,0) -- (0,-2);

\node at (6,1) {Sites};
\node at (4,0.5) {-2};
\node at (5,0.5) {-1};
\node at (6,0.5) {0};
\node at (7,0.5) {1};
\node at (8,0.5) {2};

\filldraw[black](6,0) circle(2 pt) node[align=center, right] {\underline{6}};
\filldraw[black](6,-1) circle(2 pt) node[align=center, right] {1\underline{4}1};
\filldraw[black](6,-2) circle(2 pt) node[align=center, right] {10\underline{4}01};
\filldraw[black](6,-3) circle(2 pt) node[align=center, right] {11\underline{2}11};
\filldraw[black](6,-5) circle(2 pt) node[align=center, right] {101\underline{2}101};
\filldraw[black](6,-7) circle(2 pt) node[align=center, right] {110\underline{2}011};
\filldraw[black](7,-2) circle(2 pt) node[align=center, right] {11\underline{1}3};
\filldraw[black](5,-2) circle(2 pt) node[align=center, right] {3\underline{1}11};
\filldraw[black](7,-4) circle(2 pt) node[align=center, right] {101\underline{1}21};
\filldraw[black](5,-4) circle(2 pt) node[align=center, right] {12\underline{1}101};
\filldraw[black](7,-6) circle(2 pt) node[align=center, right] {110\underline{1}201};
\filldraw[black](5,-6) circle(2 pt) node[align=center, right] {102\underline{1}011};
\filldraw[black](8,-5) circle(2 pt) node[align=center, right] {110\underline{1}12};
\filldraw[black](4,-5) circle(2 pt) node[align=center, right] {21\underline{1}011};

\draw[black](6,-1) -- (7,-2);
\draw[black](6,-1) -- (5,-2);
\draw[black](6,-3) -- (7,-4);
\draw[black](6,-3) -- (5,-4);
\draw[black](6,-5) -- (7,-6);
\draw[black](6,-5) -- (5,-6);
\draw[black](7,-4) -- (8,-5);
\draw[black](5,-4) -- (4,-5);
\draw[black](7,-2) -- (6,-3);
\draw[black](5,-2) -- (6,-3);
\draw[black](7,-4) -- (6,-5);
\draw[black](5,-4) -- (6,-5);
\draw[black](7,-6) -- (6,-7);
\draw[black](5,-6) -- (6,-7);
\draw[black](8,-5) -- (7,-6);
\draw[black](4,-5) -- (5,-6);
\draw[black](6,0) -- (6,-3);


\end{tikzpicture}

